A Look at Improving Robustness in Visual-inertial SLAM by Moment Matching

The fusion of camera sensor and inertial data is a leading method for ego-motion tracking in autonomous and smart devices. State estimation techniques that rely on non-linear filtering are a strong paradigm for solving the associated information fusion task. The de facto inference method in this space is the celebrated extended Kalman filter (EKF), which relies on first-order linearizations of both the dynamical and measurement model. This paper takes a critical look at the practical implications and limitations posed by the EKF, especially under faulty visual feature associations and the presence of strong confounding noise. As an alternative, we revisit the assumed density formulation of Bayesian filtering and employ a moment matching (unscented Kalman filtering) approach to both visual-inertial odometry and visual SLAM. Our results highlight important aspects in robustness both in dynamics propagation and visual measurement updates, and we show state-of-the-art results on EuRoC MAV drone data benchmark.

==> fig/initialization-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.48630,0.67450,0.33730}%
\definecolor{mycolor2}{rgb}{0.17250,0.43140,0.72940}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-0.25,
xmax=4.25,
xlabel style={font=\color{white!15!black}},
xlabel={Variance in feature point initialization},
ymin=-1,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in meters (path)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	0.186245389324503\\
0.0025	0.186423808028689\\
0.01	0.186495382474899\\
0.04	0.186911092692774\\
0.16	0.230513204448009\\
0.36	0.297949559919501\\
1	0.606344663816847\\
1.69	0.990341056288841\\
2.56	1.5292555467156\\
4	2.48892287751312\\
};
\addlegendentry{EKF (linearization)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	0.238001848769537\\
0.0025	0.241889659995765\\
0.01	0.246974720190227\\
0.04	0.257322213174685\\
0.16	0.299306892577807\\
0.36	0.364757962714627\\
1	0.525186038278864\\
1.69	0.604482010038314\\
2.56	0.731519188380432\\
4	0.844892370788786\\
};
\addlegendentry{UKF (moment matching)}

\addplot [color=mycolor1, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	0.186245389324503	0.0286797368191563	0.0286797368191563\\
0.0025	0.186423808028689	0.0289319142272432	0.0289319142272432\\
0.01	0.186495382474899	0.0293811792302018	0.0293811792302018\\
0.04	0.186911092692774	0.0324171247857839	0.0324171247857839\\
0.16	0.230513204448009	0.124163403793128	0.124163403793128\\
0.36	0.297949559919501	0.209043304615695	0.209043304615695\\
1	0.606344663816847	0.522681993916514	0.522681993916514\\
1.69	0.990341056288841	0.792084152578495	0.792084152578495\\
2.56	1.5292555467156	1.7201011158426	1.7201011158426\\
4	2.48892287751312	2.68447559112116	2.68447559112116\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	0.238001848769537	0.0331187969735751	0.0331187969735751\\
0.0025	0.241889659995765	0.0356381830617713	0.0356381830617713\\
0.01	0.246974720190227	0.0397753326185064	0.0397753326185064\\
0.04	0.257322213174685	0.0550200391156971	0.0550200391156971\\
0.16	0.299306892577807	0.0713668469188254	0.0713668469188254\\
0.36	0.364757962714627	0.075301992914212	0.075301992914212\\
1	0.525186038278864	0.203912623989173	0.203912623989173\\
1.69	0.604482010038314	0.156916147117727	0.156916147117727\\
2.56	0.731519188380432	0.242548280174758	0.242548280174758\\
4	0.844892370788786	0.272343683073214	0.272343683073214\\
};
\end{axis}
\end{tikzpicture}%

==> fig/initialization-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.48630,0.67450,0.33730}%
\definecolor{mycolor2}{rgb}{0.17250,0.43140,0.72940}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-0.25,
xmax=4.25,
xlabel style={font=\color{white!15!black}},
xlabel={Variance in feature point initialization},
ymin=-0.5,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in meters (map)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	0.0382107680936708\\
0.0025	0.0383059390645719\\
0.01	0.038635849869834\\
0.04	0.0415602350739689\\
0.16	0.084628281168901\\
0.36	0.138986886279656\\
1	0.361111572636892\\
1.69	0.829962753890669\\
2.56	1.08408694062311\\
4	1.54251657840288\\
};
\addlegendentry{EKF (linearization)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	0.145217612594171\\
0.0025	0.149597390367365\\
0.01	0.168261768411524\\
0.04	0.227474939052705\\
0.16	0.316902133231553\\
0.36	0.467676506003018\\
1	0.822674837790259\\
1.69	0.968160618649451\\
2.56	1.16898605790995\\
4	1.31007596384252\\
};
\addlegendentry{UKF (moment matching)}

\addplot [color=mycolor1, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	0.0382107680936708	0.0122461961552055	0.0122461961552055\\
0.0025	0.0383059390645719	0.0122048434182646	0.0122048434182646\\
0.01	0.038635849869834	0.0121568676762654	0.0121568676762654\\
0.04	0.0415602350739689	0.0128475649437238	0.0128475649437238\\
0.16	0.084628281168901	0.0960546613715161	0.0960546613715161\\
0.36	0.138986886279656	0.140067970244426	0.140067970244426\\
1	0.361111572636892	0.349909675835537	0.349909675835537\\
1.69	0.829962753890669	0.897482575593751	0.897482575593751\\
2.56	1.08408694062311	1.00613362188396	1.00613362188396\\
4	1.54251657840288	1.0400158135228	1.0400158135228\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	0.145217612594171	0.0486871601662074	0.0486871601662074\\
0.0025	0.149597390367365	0.0436972704453663	0.0436972704453663\\
0.01	0.168261768411524	0.0507090622038128	0.0507090622038128\\
0.04	0.227474939052705	0.0740987802276704	0.0740987802276704\\
0.16	0.316902133231553	0.164095496161896	0.164095496161896\\
0.36	0.467676506003018	0.199688694450431	0.199688694450431\\
1	0.822674837790259	0.333184172930107	0.333184172930107\\
1.69	0.968160618649451	0.349733892546218	0.349733892546218\\
2.56	1.16898605790995	0.467822365855011	0.467822365855011\\
4	1.31007596384252	0.460133736602999	0.460133736602999\\
};
\end{axis}
\end{tikzpicture}%

==> fig/odometry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17250,0.43140,0.72940}%
\definecolor{mycolor2}{rgb}{0.18667,0.49808,0.98414}%
\definecolor{mycolor3}{rgb}{0.27974,0.26993,0.91412}%
\definecolor{mycolor4}{rgb}{0.89336,0.73476,0.17121}%
\definecolor{mycolor5}{rgb}{0.14657,0.75974,0.67971}%
\definecolor{mycolor6}{rgb}{0.17002,0.56813,0.93741}%
\definecolor{mycolor7}{rgb}{0.99607,0.74446,0.23623}%
\definecolor{mycolor8}{rgb}{0.56748,0.79364,0.29984}%
\definecolor{mycolor9}{rgb}{0.13555,0.63146,0.89542}%
\definecolor{mycolor10}{rgb}{0.25671,0.41847,0.99618}%
\definecolor{mycolor11}{rgb}{0.95954,0.90583,0.14626}%
\definecolor{mycolor12}{rgb}{0.74549,0.76566,0.17894}%
\definecolor{mycolor13}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor14}{rgb}{0.26673,0.20283,0.80872}%
\definecolor{mycolor15}{rgb}{0.27962,0.34352,0.97102}%
\definecolor{mycolor16}{rgb}{0.98569,0.82278,0.18414}%
\definecolor{mycolor17}{rgb}{0.38016,0.80262,0.44482}%
\definecolor{mycolor18}{rgb}{0.08307,0.68786,0.84942}%
\definecolor{mycolor19}{rgb}{0.97690,0.98390,0.08050}%
\definecolor{mycolor20}{rgb}{0.00401,0.72955,0.77015}%
\definecolor{mycolor21}{rgb}{0.22907,0.78804,0.57574}%
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=255,
axis on top,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis line style={draw=none},
ticks=none,
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-5.00357142857143, xmax=5.00357142857143, ymin=-5.00357142857143, ymax=5.00357142857143] {\datapath/odometry-1.png};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
-2.6369	-2.7757\\
-2.33552348595982	-2.98658098259634\\
-1.97448902200309	-3.08816474747748\\
-1.58552113367526	-3.09865593892589\\
-1.20034434652178	-3.03625920122401\\
-0.850683186088101	-2.91917917865433\\
-0.568262177919684	-2.76562051549929\\
-0.380909881819147	-2.59255276575809\\
-0.277952076737392	-2.40473941858024\\
-0.226758218490746	-2.19998341901656\\
-0.194442020134425	-1.97600663712384\\
-0.149663068020494	-1.73149058096882\\
-0.0783886191502769	-1.47586091122911\\
0.0225548415783085	-1.22528441534172\\
0.156173148609596	-0.996031972542841\\
0.325472136387921	-0.804374462068629\\
0.5316091892597	-0.662539721431706\\
0.765929538599287	-0.561293854388087\\
1.01653515059993	-0.484309099156106\\
1.27152593787407	-0.415253202238074\\
1.5190046361726	-0.337801095052202\\
1.74833238887815	-0.23883036913341\\
1.95210438049085	-0.113449283283632\\
2.12342814233038	0.0419299758712403\\
2.25541120571641	0.230895221705317\\
2.34308354772214	0.455727265732502\\
2.39372046330299	0.710381767393373\\
2.41940184393595	0.985547913418042\\
2.43221891673188	1.27190718384608\\
2.44426290880162	1.56014105871704\\
2.46372985860534	1.84072774470404\\
2.47312218727588	2.10280460762266\\
2.44453471691719	2.33496588485979\\
2.35003274730765	2.52580427315743\\
2.16293743847513	2.6643183291637\\
1.88380435161055	2.74830802792032\\
1.53953694838803	2.78408826993248\\
1.15811718972685	2.77832249735446\\
0.767527036546264	2.73767415234055\\
0.395748449765569	2.66880667704506\\
0.0706841734787017	2.57842717216983\\
-0.192035037642254	2.48000616564975\\
-0.402214684843114	2.40103279805602\\
-0.572819502738507	2.37073734941714\\
-0.716798502436229	2.41815481418408\\
-0.845579575553664	2.55342791923285\\
-0.967822078676372	2.75231425276941\\
-1.09189175270636	2.98692470325457\\
-1.22615433854562	3.22937015914914\\
-1.37816266840633	3.45512997620746\\
-1.55159295835748	3.65574712821554\\
-1.74896711157793	3.82754774021064\\
-1.97280683638934	3.96685874466407\\
-2.22563024303715	4.07000604048156\\
-2.50536066610532	4.1319956540743\\
-2.79632507418659	4.1439279871136\\
-3.08034750775087	4.09618446253739\\
-3.33925200726803	3.9791465032836\\
-3.55486343867147	3.78319743741222\\
-3.71278628123343	3.50744372218361\\
-3.81111011976007	3.17980671704235\\
-3.85049890968153	2.8341492800862\\
-3.83161660642793	2.50433426941289\\
-3.75512716542938	2.22422454312019\\
-3.62200694383743	2.0264941340007\\
-3.44241432715033	1.90887543751499\\
-3.23695865215663	1.82933040451497\\
-3.02681677573896	1.74366132346016\\
-2.83289524562742	1.6082178772805\\
-2.66272611781281	1.40643400689221\\
-2.50459933361491	1.16071024783885\\
-2.34531210709047	0.896470010183771\\
-2.17166165229629	0.639136703990308\\
-1.97044518328914	0.414133739321803\\
-1.73288464360233	0.244041829382994\\
-1.46929220344736	0.139177044377093\\
-1.19512733085179	0.106548538816872\\
-0.925849570427248	0.153165418013131\\
-0.676918359025497	0.286021210756256\\
-0.463728054887681	0.502702436385934\\
-0.301497759351169	0.775462508101941\\
-0.205417370646144	1.07233357649971\\
-0.190676787002786	1.36134779217469\\
-0.272465877080765	1.61053732236783\\
-0.458591937597979	1.79209005599234\\
-0.728727130115635	1.89403142365347\\
-1.05584229141738	1.90815909696278\\
-1.41290825828684	1.82627074753182\\
-1.77289586750768	1.64016404697217\\
-2.10893536960035	1.34190232514368\\
-2.40240144056626	0.937288001619258\\
-2.64674121471064	0.452241888463281\\
-2.83636192910158	-0.0857152195778778\\
-2.96567082080715	-0.649062527757846\\
-3.02907512689543	-1.21027924133025\\
-3.02098208443451	-1.74184456554872\\
-2.93579893049246	-2.21623770566689\\
-2.76793290213735	-2.60593786693837\\
-2.6369	-2.7757\\
-2.33552348595982	-2.98658098259634\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.6369	-2.7757\\
-2.30401680037798	-2.91550191512701\\
-1.85962693583745	-2.98840910258076\\
-1.55101292194976	-2.99728882756471\\
-1.12134920198155	-2.89988447557933\\
-0.748937431953515	-2.76547536248959\\
-0.508823955637309	-2.64310740107722\\
-0.328815340429	-2.42207077809078\\
-0.202152556685699	-2.21197495414706\\
0.00217717914997739	-1.9918119568994\\
0.155270858701694	-1.73722532158569\\
0.156054333209364	-1.47225301246845\\
0.358725720732855	-1.24428277356695\\
0.498685350459285	-0.990199784591725\\
0.639781462562987	-0.756789527166105\\
0.847670166494355	-0.576412471764245\\
1.05560857703414	-0.357293587340796\\
1.29496315244508	-0.281076894143577\\
1.61515666875714	-0.213444740916001\\
1.9365088356233	-0.162869025959066\\
2.25067523045901	-0.122385412031466\\
2.51686286850889	-0.0211042668142448\\
2.68233538321419	0.103314009838228\\
2.89234869110687	0.329896169570065\\
3.09954116605948	0.518900425703593\\
3.21676925887769	0.711163933215205\\
3.31879389485525	1.03995672680088\\
3.38355068082355	1.37451003870118\\
3.39423011662804	1.66168425109068\\
3.42802896738164	1.89967173780246\\
3.42600460503502	2.17247331113158\\
3.48093275897586	2.43831253262121\\
3.4164624843384	2.6915165400156\\
3.28920569640214	2.88190838248219\\
3.07973043979262	3.04815931500462\\
2.69282598644825	3.15782478213854\\
2.41609379493834	3.15357786787763\\
2.0576816578554	3.11989365840636\\
1.64689437190803	3.05960106963484\\
1.33992772673114	2.98042089232822\\
0.956402793690127	2.88721836718898\\
0.699593884725751	2.79929612232337\\
0.489756355860597	2.60915566107347\\
0.341919807531824	2.57057962679972\\
0.220455151699599	2.67769502782229\\
0.0670788818891866	2.78030007691167\\
-0.0463656730813728	3.02653553695508\\
-0.16703050787972	3.28515882749449\\
-0.266184802217835	3.5364440528407\\
-0.364462505316965	3.77950195659927\\
-0.483521863363539	3.92751686804131\\
-0.705442129463539	4.10593590084371\\
-0.916187490629734	4.31940475932125\\
-1.20757557902216	4.43648596612434\\
-1.52184603174979	4.51013052425667\\
-1.8030844129552	4.5026960927881\\
-2.01580163418809	4.4637200190114\\
-2.2954927702554	4.36597594026259\\
-2.48624904914844	4.19708237668757\\
-2.64319526780124	3.91641631179002\\
-2.68682486077531	3.58932112329847\\
-2.75977622249886	3.33461132180644\\
-2.72959162067866	2.92446215231328\\
-2.62100109883562	2.74353025323886\\
-2.43385646852843	2.5693023921439\\
-2.18249537602118	2.50168612844175\\
-1.96360245570046	2.36557451644225\\
-1.80312419170829	2.26630405281922\\
-1.62889473508714	2.12973804008895\\
-1.49118887660534	1.95486279734948\\
-1.22904380344735	1.65233101038211\\
-1.0843806521816	1.41695614578368\\
-0.870807126039255	1.12110895160324\\
-0.66728739745563	0.908753588871717\\
-0.384182440751992	0.774755914479363\\
-0.141183970059743	0.692973528160545\\
0.086890143762281	0.713650362769795\\
0.309272867183163	0.810510326398815\\
0.587731834979312	0.92732980967803\\
0.803827132852375	1.16429328160507\\
0.968215288876593	1.40927824106491\\
1.13106808360732	1.66327776860697\\
1.16747204221005	1.9992850216217\\
1.10359539427064	2.25847654577785\\
0.990977297352389	2.44783252281798\\
0.698663466580751	2.59621898110527\\
0.409413281912996	2.64413000231094\\
0.0957508416464353	2.58624969983496\\
-0.263985373189521	2.46015304840751\\
-0.581398071826038	2.20908290492133\\
-0.911497900051228	1.82405911167925\\
-1.19175578535155	1.32139855439883\\
-1.36718151110183	0.767379300687655\\
-1.4576002415184	0.261716067328938\\
-1.40758489750204	-0.35397386179058\\
-1.41616748186917	-0.876517663474488\\
-1.31349108694396	-1.41886469066861\\
-1.13892483560369	-1.75774493136199\\
-1.07521285018038	-1.88303841232788\\
-0.781394982297597	-2.08387291158488\\
-0.48214767199907	-2.17829016499244\\
-0.0495647624810796	-2.27823271326898\\
0.310090741379242	-2.18258908266007\\
0.673755615138491	-2.14320645688902\\
0.944395466107286	-2.07241900599971\\
1.1538885939938	-1.88615390784658\\
1.2428333365902	-1.72627980001155\\
1.32362580768381	-1.49506417559093\\
1.39551653098431	-1.23400828147085\\
1.5187709944175	-0.945182923507614\\
1.59228050185739	-0.707199618783217\\
1.61768975180837	-0.428648017969161\\
1.7277245089462	-0.185370241157677\\
1.96120726984471	0.0493300692553333\\
2.13445811118112	0.222611093089292\\
2.41721661531033	0.369772497172315\\
2.6827842193111	0.451479737687312\\
3.00524287149399	0.524647576359293\\
3.18428556981792	0.652410619757383\\
3.41570539348451	0.676435127179545\\
3.58116356568682	0.791632756808762\\
3.87880764875552	0.906188237971289\\
4.05379946791069	1.08985009169706\\
4.20663068903308	1.35062930620619\\
4.22494039429444	1.64831289383673\\
4.24187715168338	1.89288129415419\\
4.2537954481093	2.1703977680749\\
4.31977642489458	2.47411263791107\\
4.3381284973868	2.75302478886792\\
4.38558248438387	3.03717439399698\\
4.28492236202873	3.29533290895235\\
4.18626639250822	3.45897283489239\\
3.97622762266942	3.60041368026148\\
3.64401225489288	3.60911959505164\\
3.33006383770659	3.70071430548454\\
2.96992344159223	3.67978490246675\\
2.59067248370142	3.60098255849276\\
2.1755467791836	3.53195729586036\\
1.9055821940304	3.39443191639984\\
1.66687015933358	3.3051766051717\\
1.4547278709194	3.21377663771684\\
1.29503864473407	3.28059233744532\\
1.1505798276377	3.38354841770545\\
0.961790259782398	3.42894606262683\\
0.838121717795877	3.6554854734325\\
0.690797383303186	3.84417040888522\\
0.52736654525723	4.08641365758455\\
0.33910214916996	4.32874963757563\\
0.154329574846171	4.56927615073603\\
-0.113150007809603	4.74015488475502\\
-0.288420555715749	4.95251789507028\\
-0.51044155830534	5.04642770481662\\
-0.780973095439205	5.13151780324255\\
-1.06332834696162	5.18003950110695\\
-1.36927732390846	5.14570352023959\\
-1.57743441214048	5.07390367240104\\
-1.78837454272423	4.90088313204357\\
-1.96487859183767	4.60376356946839\\
-1.99914699962725	4.21391163027169\\
-2.03752663179082	3.95259791125776\\
-2.03220548976604	3.60860169703348\\
-1.95746619267692	3.34262635963321\\
-1.84826302083048	3.17742262871956\\
-1.70347553619313	3.0743478121032\\
-1.3869798735147	2.96861373059126\\
-1.10061809338153	2.87423606623838\\
-0.884395156900457	2.74379702216979\\
-0.754510763459936	2.61117149144166\\
-0.621002700484223	2.34101510478803\\
-0.458776838529049	2.11816160582446\\
-0.243469741269722	1.88317322522894\\
-0.0855334491151768	1.65881585887527\\
0.0688324043394296	1.45644503909805\\
0.284460952780844	1.35021461590711\\
0.58196625869905	1.32411849904851\\
0.876898163300908	1.32195957526532\\
1.15389655145979	1.47250265780327\\
1.37187546947178	1.66629215238135\\
1.55145332884277	1.94528260057896\\
1.63848759688303	2.2656022026149\\
1.69770904498866	2.52843025592001\\
1.57145217607585	2.77608953166492\\
1.41352729781641	2.9816447755908\\
1.11944373010141	3.02015177755176\\
0.788933091241108	3.08571848719088\\
0.463978458209423	3.1108085835575\\
0.155554475128783	2.97307790337417\\
-0.215190574294492	2.6721853017453\\
-0.448230296895564	2.29471588541526\\
-0.656164345398068	1.77823038111874\\
-0.838499681930713	1.32538789149742\\
-0.965617421552235	0.809668759451537\\
-1.02772598164625	0.289945877076541\\
-1.02175724403939	-0.266654417620197\\
-0.925652265120335	-0.718249592363073\\
-0.745734622531281	-1.12028152502859\\
-0.571659208785465	-1.29250083483209\\
};

\addplot[area legend, dashed, draw=black, fill=white!50!blue, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-2.6369	-2.7757\\
21.394003042279	-3.31743494475147\\
6.10569199033671	-25.1664316331619\\
-2.6369	-2.7757\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.421	-3.035\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.413	-3.2916\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.7658	-3.452\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor5, fill=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-3.4921	-3.4199\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor6, fill=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-3.5242	-0.3248\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor7, fill=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-3.4119	0.2365\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor8, fill=mycolor8, forget plot] table[row sep=crcr]{%
x	y\\
-3.5242	0.9903\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor9, fill=mycolor9, forget plot] table[row sep=crcr]{%
x	y\\
-4.4543	3.043\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor10, fill=mycolor10, forget plot] table[row sep=crcr]{%
x	y\\
-4.326	4.5024\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor11, fill=mycolor11, forget plot] table[row sep=crcr]{%
x	y\\
-0.3007	3.5723\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor12, fill=mycolor12, forget plot] table[row sep=crcr]{%
x	y\\
0.6455	2.9308\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor13, fill=mycolor13, forget plot] table[row sep=crcr]{%
x	y\\
2.2171	2.9147\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor14, fill=mycolor14, forget plot] table[row sep=crcr]{%
x	y\\
2.8907	3.2034\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor15, fill=mycolor15, forget plot] table[row sep=crcr]{%
x	y\\
2.8105	2.4336\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor16, fill=mycolor16, forget plot] table[row sep=crcr]{%
x	y\\
2.8586	1.2629\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor17, fill=mycolor17, forget plot] table[row sep=crcr]{%
x	y\\
2.8426	0.0922\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor18, fill=mycolor18, forget plot] table[row sep=crcr]{%
x	y\\
3.2916	-1.0464\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor19, fill=mycolor19, forget plot] table[row sep=crcr]{%
x	y\\
1.9285	-1.1106\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor20, fill=mycolor20, forget plot] table[row sep=crcr]{%
x	y\\
1.4153	-1.8162\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.4142pt, color=mycolor21, fill=mycolor21, forget plot] table[row sep=crcr]{%
x	y\\
4.5104	-4.4142\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-3.4921	-3.4199\\
-3.5242	-0.3248\\
-3.4119	0.2365\\
-3.5242	0.9903\\
-4.4543	3.043\\
-4.326	4.5024\\
-0.3007	3.5723\\
0.6455	2.9308\\
2.2171	2.9147\\
2.8907	3.2034\\
2.8105	2.4336\\
2.8586	1.2629\\
2.8426	0.0922\\
3.2916	-1.0464\\
1.9285	-1.1106\\
1.4153	-1.8162\\
};
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-2.6369	-2.7757\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2.6369	-2.7757\\
-2.03612742394303	-2.78924337361879\\
-2.41833520024158	-3.33546829082905\\
-2.6369	-2.7757\\
};
\end{axis}
\end{tikzpicture}%

==> fig/shuffle-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.48630,0.67450,0.33730}%
\definecolor{mycolor2}{rgb}{0.17250,0.43140,0.72940}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=0.15,
xlabel style={font=\color{white!15!black}},
xlabel={Proportion of wrong feature assignments},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in meters (path)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1, only marks, mark size=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.229031108922753\\
0	0.146242507831583\\
0	0.164845588842241\\
0	0.270832673112077\\
0	0.200767696739021\\
0	0.263122520235739\\
0	0.188572551649162\\
0	0.188572551649162\\
0	0.180021153369803\\
0	0.226221890512652\\
0	0.158115858307193\\
0	0.204315526510722\\
0	0.172377276695777\\
0	0.149664855633508\\
0	0.147561522156042\\
0	0.191644740194634\\
0	0.153345323396003\\
0	0.213148364875962\\
0	0.157254874835584\\
0	0.176575993582355\\
0	0.192959505791679\\
0.00125156445556946	0.338837664108045\\
0.00125156445556946	0.287280719505032\\
0.00125156445556946	0.421597759680333\\
0.00125156445556946	0.204162672381148\\
0.00250312891113892	0.231556877463596\\
0.00250312891113892	0.232601226342052\\
0.00250312891113892	0.154692879555973\\
0.00250312891113892	0.313363949326214\\
0.00250312891113892	0.458334976547242\\
0.00250312891113892	0.25181778123495\\
0.00250312891113892	0.158127765439979\\
0.00250312891113892	0.477651640211369\\
0.00375469336670839	0.312120461072871\\
0.00375469336670839	0.270289716271286\\
0.00375469336670839	0.26935042016923\\
0.00375469336670839	0.271950116814175\\
0.00375469336670839	0.32091780863911\\
0.00375469336670839	0.272019323344514\\
0.00375469336670839	0.187316898732794\\
0.00500625782227785	0.229791907005584\\
0.00500625782227785	0.242260378829647\\
0.00500625782227785	0.343609081646338\\
0.00500625782227785	0.234543958666611\\
0.00500625782227785	0.362822607791956\\
0.00625782227784731	0.248106468138093\\
0.00625782227784731	0.392629396013048\\
0.00625782227784731	0.473788640025886\\
0.00625782227784731	0.317059305313737\\
0.00625782227784731	0.121007177978715\\
0.00625782227784731	0.159904142005664\\
0.00750938673341677	0.603652948199529\\
0.00750938673341677	0.183285948051011\\
0.00750938673341677	0.337032078604498\\
0.00750938673341677	0.284956959959063\\
0.00750938673341677	0.508720054279827\\
0.00750938673341677	0.170285760742744\\
0.00750938673341677	0.464835154261943\\
0.00750938673341677	0.196141828990724\\
0.00750938673341677	0.39808299396065\\
0.00876095118898623	0.261715247105865\\
0.00876095118898623	0.409251612086354\\
0.00876095118898623	0.747622253133348\\
0.0100125156445557	0.531044246456056\\
0.0100125156445557	1.18077683847265\\
0.0100125156445557	0.615159406213063\\
0.0100125156445557	0.605533989456506\\
0.0112640801001252	0.445391394003786\\
0.0112640801001252	0.576076980693529\\
0.0125156445556946	0.490848793717973\\
0.0137672090112641	0.639948311633689\\
0.0137672090112641	0.31242542593342\\
0.0150187734668335	0.574040883771781\\
0.0150187734668335	0.536041565794625\\
0.0150187734668335	0.25749322128552\\
0.0150187734668335	0.784776231361975\\
0.0150187734668335	0.526797965329944\\
0.0150187734668335	0.190567198532027\\
0.016270337922403	0.528993620198984\\
0.016270337922403	0.498240318346126\\
0.016270337922403	0.394526146943818\\
0.016270337922403	0.395399868030979\\
0.016270337922403	0.289709144605449\\
0.016270337922403	0.514473480755542\\
0.016270337922403	0.32357530423667\\
0.0175219023779725	0.410701292839838\\
0.0175219023779725	0.337613757774738\\
0.0175219023779725	0.724279714604417\\
0.0187734668335419	0.730297664707778\\
0.0187734668335419	0.488408889598603\\
0.0187734668335419	1.02877981309269\\
0.0200250312891114	1.06688586056156\\
0.0200250312891114	0.690940863031875\\
0.0200250312891114	0.554877763050275\\
0.0200250312891114	0.321164223177259\\
0.0212765957446809	0.603017631371997\\
0.0212765957446809	0.296043644747754\\
0.0212765957446809	0.52965760450687\\
0.0212765957446809	0.691724771722681\\
0.0225281602002503	0.575082573232221\\
0.0225281602002503	0.453944429239492\\
0.0225281602002503	0.505073287176042\\
0.0225281602002503	0.458593705667545\\
0.0225281602002503	0.53665399138045\\
0.0237797246558198	0.848386637478622\\
0.0237797246558198	0.585106262453249\\
0.0237797246558198	0.432060796260413\\
0.0237797246558198	0.580123936036323\\
0.0237797246558198	1.17895438268399\\
0.0250312891113892	1.235183468663\\
0.0250312891113892	0.512413907008162\\
0.0250312891113892	0.486954872808312\\
0.0250312891113892	0.521780399389628\\
0.0250312891113892	0.750521168765153\\
0.0262828535669587	0.665046181566326\\
0.0262828535669587	0.951017592310813\\
0.0262828535669587	0.681733380644004\\
0.0262828535669587	0.464017665638911\\
0.0275344180225282	0.520949013015485\\
0.0275344180225282	0.523676467254418\\
0.0275344180225282	0.370644214528388\\
0.0275344180225282	1.16753903376125\\
0.0275344180225282	0.714410561885869\\
0.0287859824780976	0.497626070218849\\
0.0300375469336671	0.646196509109492\\
0.0300375469336671	0.737515610654288\\
0.0312891113892365	0.945065500259569\\
0.0312891113892365	0.795369658449998\\
0.0312891113892365	0.526855938261291\\
0.0312891113892365	1.33863099936753\\
0.0312891113892365	0.704444488799764\\
0.032540675844806	0.645128670785102\\
0.0337922403003755	0.93919642237762\\
0.0337922403003755	0.607838481842631\\
0.0350438047559449	0.836151691963842\\
0.0350438047559449	0.392665097911253\\
0.0350438047559449	0.440721277839614\\
0.0350438047559449	0.642494528886704\\
0.0362953692115144	0.753754287535647\\
0.0362953692115144	0.874726924481268\\
0.0387984981226533	0.4067807603527\\
0.0400500625782228	0.681032090865076\\
0.0413016270337922	0.709759715714674\\
0.0425531914893617	0.698286275189105\\
0.0425531914893617	0.544972418383569\\
0.0425531914893617	0.528986397315743\\
0.0425531914893617	0.694262490037322\\
0.0438047559449312	0.685122638338389\\
0.0438047559449312	1.08241619887363\\
0.0438047559449312	0.482344434571651\\
0.0450563204005006	0.825126664790299\\
0.0463078848560701	0.701125895776616\\
0.0475594493116396	0.829843326785529\\
0.0475594493116396	0.903482217176315\\
0.048811013767209	0.628333693646812\\
0.048811013767209	0.753055896450353\\
0.048811013767209	1.28759930503279\\
0.0500625782227785	1.12771519941116\\
0.0500625782227785	1.08753280555733\\
0.0500625782227785	0.984627178659369\\
0.0513141426783479	0.952057064668283\\
0.0525657071339174	0.690715510881881\\
0.0538172715894869	1.08290777979312\\
0.0550688360450563	0.849543358902991\\
0.0563204005006258	0.81136199582698\\
0.0563204005006258	1.27782138882488\\
0.0563204005006258	0.970421817646393\\
0.0575719649561952	0.871844695892591\\
0.0575719649561952	1.00023225651345\\
0.0575719649561952	0.965268754807671\\
0.0588235294117647	0.680150986287581\\
0.0588235294117647	0.703006623641753\\
0.0613266583229036	0.907078947589469\\
0.0613266583229036	1.06169460753019\\
0.0625782227784731	1.04026688252204\\
0.065081351689612	0.847171754676593\\
0.0663329161451815	0.823127781116725\\
0.0675844806007509	1.06495013251486\\
0.0675844806007509	0.903771582053815\\
0.0688360450563204	0.838657174232348\\
0.0700876095118899	1.08425190290639\\
0.0713391739674593	0.99346057266766\\
0.0725907384230288	0.566909282098924\\
0.0725907384230288	1.09784308837858\\
0.0725907384230288	0.751961145214041\\
0.0738423028785982	0.654241002026779\\
0.0738423028785982	0.955384978318993\\
0.0750938673341677	1.03434881130609\\
0.0763454317897372	0.912827925199346\\
0.0775969962453066	1.20659827627333\\
0.0788485607008761	0.812930109245898\\
0.0788485607008761	0.991523160715682\\
0.0801001251564456	0.862478888815739\\
0.081351689612015	1.09501068373105\\
0.081351689612015	0.882590661934836\\
0.081351689612015	1.05930592841907\\
0.0838548185231539	1.02410408540959\\
0.0838548185231539	0.997704853668328\\
0.0851063829787234	0.850038349925747\\
0.0851063829787234	0.861180941076059\\
0.0863579474342929	1.19157441802332\\
0.0863579474342929	0.853559140579222\\
0.0876095118898623	1.19591650627637\\
0.0876095118898623	0.928128103216379\\
0.0876095118898623	0.858683020171727\\
0.0876095118898623	1.15775770411108\\
0.0888610763454318	1.27363452438085\\
0.0888610763454318	1.04031654517327\\
0.0901126408010012	0.900804909222807\\
0.0901126408010012	1.27421613600694\\
0.0926157697121402	1.32240992589046\\
0.0938673341677096	0.709762358575627\\
0.0938673341677096	1.24175841245022\\
0.0963704630788486	0.965833320617891\\
0.097622027534418	1.07758071961527\\
0.097622027534418	1.39677579865953\\
0.097622027534418	1.15391536234301\\
0.0988735919899875	1.0420619819996\\
0.0988735919899875	1.19616241800885\\
0.100125156445557	0.987343143459827\\
0.101376720901126	0.903996096428645\\
0.101376720901126	0.959053610132066\\
0.101376720901126	1.08583762351904\\
0.102628285356696	1.24864417160431\\
0.102628285356696	1.32909934952995\\
0.102628285356696	1.36059852864306\\
0.103879849812265	1.05233673008157\\
0.105131414267835	1.25673449389794\\
0.106382978723404	0.906328697731932\\
0.106382978723404	1.27439969259914\\
0.107634543178974	1.31982543884234\\
0.107634543178974	1.11757142399517\\
0.108886107634543	1.72684232056368\\
0.108886107634543	1.19755850492381\\
0.110137672090113	0.903244713717839\\
0.111389236545682	0.920212455169286\\
0.111389236545682	1.09896642606814\\
0.113892365456821	1.44902471325866\\
0.11514392991239	1.0789064918749\\
0.11639549436796	1.28910339385184\\
0.117647058823529	1.08240944540263\\
0.120150187734668	1.21529217124418\\
0.120150187734668	1.40565156276824\\
0.120150187734668	1.13759515161612\\
0.121401752190238	1.27507844287469\\
0.121401752190238	1.23320594192537\\
0.122653316645807	2.40270982165792\\
0.122653316645807	1.25020015358319\\
0.122653316645807	1.14617984731155\\
0.126408010012516	1.36552741932728\\
0.127659574468085	1.09491573518403\\
0.127659574468085	1.18540991057203\\
0.128911138923655	1.26335003943583\\
0.128911138923655	1.7399948213251\\
0.130162703379224	1.55439382410833\\
0.132665832290363	1.60385471596666\\
0.137672090112641	0.999718144504169\\
0.141426783479349	1.26872443690243\\
0.147684605757196	1.5025642019431\\
0.147684605757196	1.29356006231701\\
};
\addlegendentry{EKF (linearization)}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.192684352144496\\
0	0.192619376397629\\
0	0.190309137985769\\
0	0.191577983924113\\
0	0.189771504498401\\
0	0.189111728952599\\
0	0.189294956421126\\
0	0.196092352225077\\
0	0.200057063845945\\
0	0.209287926172378\\
0	0.209082916020728\\
0	0.209947299153146\\
0	0.210786333493476\\
0	0.208782995852851\\
0	0.212389235627795\\
0	0.220587426991776\\
0	0.221346982735516\\
0	0.221743157989129\\
0	0.2321700263681\\
0	0.233546285966793\\
0	0.235863686617869\\
0.00125156445556946	0.236071283282319\\
0.00125156445556946	0.238850535454486\\
0.00125156445556946	0.243262044020817\\
0.00125156445556946	0.246328649686641\\
0.00250312891113892	0.245031816627312\\
0.00250312891113892	0.247421018250592\\
0.00250312891113892	0.248685846661223\\
0.00250312891113892	0.254393573492908\\
0.00250312891113892	0.257222876927345\\
0.00250312891113892	0.264398246448542\\
0.00250312891113892	0.266280304046658\\
0.00250312891113892	0.274256439800559\\
0.00375469336670839	0.282944448972223\\
0.00375469336670839	0.288271263321495\\
0.00375469336670839	0.28641896946804\\
0.00375469336670839	0.285317124008506\\
0.00375469336670839	0.294144300144889\\
0.00375469336670839	0.290677807763089\\
0.00375469336670839	0.287858951727227\\
0.00500625782227785	0.290552094646491\\
0.00500625782227785	0.299790867207032\\
0.00500625782227785	0.297713685020389\\
0.00500625782227785	0.308051760843921\\
0.00500625782227785	0.304144356832738\\
0.00625782227784731	0.302135957413185\\
0.00625782227784731	0.302465872942215\\
0.00625782227784731	0.310836667830428\\
0.00625782227784731	0.31983568826116\\
0.00625782227784731	0.327133147773933\\
0.00625782227784731	0.357482718513979\\
0.00750938673341677	0.36900968471544\\
0.00750938673341677	0.380129147136851\\
0.00750938673341677	0.384278266649007\\
0.00750938673341677	0.394413521893974\\
0.00750938673341677	0.404531251726813\\
0.00750938673341677	0.418203131881083\\
0.00750938673341677	0.420541966784542\\
0.00750938673341677	0.428223026855391\\
0.00750938673341677	0.438272947092991\\
0.00876095118898623	0.434761967542777\\
0.00876095118898623	0.452650959650239\\
0.00876095118898623	0.457123245294136\\
0.0100125156445557	0.447682530577674\\
0.0100125156445557	0.454747007740515\\
0.0100125156445557	0.467321445752762\\
0.0100125156445557	0.475142179250701\\
0.0112640801001252	0.468200409911749\\
0.0112640801001252	0.471747849796897\\
0.0125156445556946	0.477662563201932\\
0.0137672090112641	0.478949841344519\\
0.0137672090112641	0.475682549296519\\
0.0150187734668335	0.481260149197586\\
0.0150187734668335	0.489908301209002\\
0.0150187734668335	0.507713495732903\\
0.0150187734668335	0.510724358920835\\
0.0150187734668335	0.536293177787063\\
0.0150187734668335	0.558214319402903\\
0.016270337922403	0.556324939732854\\
0.016270337922403	0.557119390285994\\
0.016270337922403	0.528465636442815\\
0.016270337922403	0.528060910614779\\
0.016270337922403	0.517744565791154\\
0.016270337922403	0.52055343947459\\
0.016270337922403	0.524408365842229\\
0.0175219023779725	0.527216158492704\\
0.0175219023779725	0.521016029079564\\
0.0175219023779725	0.527437624454318\\
0.0187734668335419	0.523589385184177\\
0.0187734668335419	0.523609799370371\\
0.0187734668335419	0.543306246576808\\
0.0200250312891114	0.536650580946517\\
0.0200250312891114	0.533492675310866\\
0.0200250312891114	0.546477899894342\\
0.0200250312891114	0.568143258643842\\
0.0212765957446809	0.592708030321071\\
0.0212765957446809	0.596637622323216\\
0.0212765957446809	0.599689455815794\\
0.0212765957446809	0.6074251643086\\
0.0225281602002503	0.615293420575587\\
0.0225281602002503	0.626675783153242\\
0.0225281602002503	0.644686326468941\\
0.0225281602002503	0.656156980564583\\
0.0225281602002503	0.6474815789324\\
0.0237797246558198	0.640503290542657\\
0.0237797246558198	0.641678876464517\\
0.0237797246558198	0.61974102317904\\
0.0237797246558198	0.623096128952363\\
0.0237797246558198	0.623878452247496\\
0.0250312891113892	0.621970062486449\\
0.0250312891113892	0.632804472017523\\
0.0250312891113892	0.6372877379936\\
0.0250312891113892	0.658921799843994\\
0.0250312891113892	0.667778868308764\\
0.0262828535669587	0.662283240526718\\
0.0262828535669587	0.687734854731228\\
0.0262828535669587	0.696084856716571\\
0.0262828535669587	0.70075336950354\\
0.0275344180225282	0.716773460060542\\
0.0275344180225282	0.719146276409281\\
0.0275344180225282	0.718738444892122\\
0.0275344180225282	0.712323739407389\\
0.0275344180225282	0.712612422126696\\
0.0287859824780976	0.714691441888375\\
0.0300375469336671	0.70051810538343\\
0.0300375469336671	0.688502887244039\\
0.0312891113892365	0.684981782355524\\
0.0312891113892365	0.691451022957416\\
0.0312891113892365	0.697717000168251\\
0.0312891113892365	0.695975837049049\\
0.0312891113892365	0.691973378276291\\
0.032540675844806	0.677905671776455\\
0.0337922403003755	0.678323308756232\\
0.0337922403003755	0.685693474512882\\
0.0350438047559449	0.70440904737482\\
0.0350438047559449	0.703031312952061\\
0.0350438047559449	0.718180727960791\\
0.0350438047559449	0.702633623361303\\
0.0362953692115144	0.706481382191292\\
0.0362953692115144	0.720009920423207\\
0.0387984981226533	0.719414493241118\\
0.0400500625782228	0.719932502767654\\
0.0413016270337922	0.731350296260094\\
0.0425531914893617	0.7424284809588\\
0.0425531914893617	0.761117709868668\\
0.0425531914893617	0.749317582511729\\
0.0425531914893617	0.75757133504068\\
0.0438047559449312	0.759090896377239\\
0.0438047559449312	0.763881274957756\\
0.0438047559449312	0.771938104193101\\
0.0450563204005006	0.771111780988539\\
0.0463078848560701	0.80061699068566\\
0.0475594493116396	0.818273675345886\\
0.0475594493116396	0.825918680912749\\
0.048811013767209	0.834134613212009\\
0.048811013767209	0.837152674222889\\
0.048811013767209	0.846265015087385\\
0.0500625782227785	0.846997499513274\\
0.0500625782227785	0.853574807242434\\
0.0500625782227785	0.86568841832047\\
0.0513141426783479	0.882198233791753\\
0.0525657071339174	0.892804412370448\\
0.0538172715894869	0.897099922073095\\
0.0550688360450563	0.909760838545644\\
0.0563204005006258	0.903806017984984\\
0.0563204005006258	0.915683109307007\\
0.0563204005006258	0.92432061724421\\
0.0575719649561952	0.934065106473911\\
0.0575719649561952	0.925300638317691\\
0.0575719649561952	0.931779334024433\\
0.0588235294117647	0.935900249076674\\
0.0588235294117647	0.932606419262555\\
0.0613266583229036	0.921532608372095\\
0.0613266583229036	0.91842039543526\\
0.0625782227784731	0.912596899423327\\
0.065081351689612	0.919995936010459\\
0.0663329161451815	0.915358370829713\\
0.0675844806007509	0.925385292490839\\
0.0675844806007509	0.918037662791593\\
0.0688360450563204	0.926219906952529\\
0.0700876095118899	0.92859419582279\\
0.0713391739674593	0.921310347142597\\
0.0725907384230288	0.923099756068037\\
0.0725907384230288	0.927295094660561\\
0.0725907384230288	0.922288631107638\\
0.0738423028785982	0.918819037316584\\
0.0738423028785982	0.935866485041109\\
0.0750938673341677	0.940884902272358\\
0.0763454317897372	0.950512820895254\\
0.0775969962453066	0.946060604084794\\
0.0788485607008761	0.940007808673117\\
0.0788485607008761	0.950360673654266\\
0.0801001251564456	0.965377565096404\\
0.081351689612015	0.964556445518351\\
0.081351689612015	0.964457556423984\\
0.081351689612015	0.978976188483137\\
0.0838548185231539	0.986914789249273\\
0.0838548185231539	0.977458182112871\\
0.0851063829787234	0.999953153124581\\
0.0851063829787234	0.995552827532558\\
0.0863579474342929	1.00640681334593\\
0.0863579474342929	1.03115797323369\\
0.0876095118898623	1.03777565270116\\
0.0876095118898623	1.03803275839094\\
0.0876095118898623	1.04747724148459\\
0.0876095118898623	1.04016873705748\\
0.0888610763454318	1.04320426996357\\
0.0888610763454318	1.04212195161078\\
0.0901126408010012	1.04956724276756\\
0.0901126408010012	1.05468835903\\
0.0926157697121402	1.06957198194984\\
0.0938673341677096	1.07961506862397\\
0.0938673341677096	1.0805561567797\\
0.0963704630788486	1.08919047812069\\
0.097622027534418	1.09106682304756\\
0.097622027534418	1.10484078143166\\
0.097622027534418	1.10911581545896\\
0.0988735919899875	1.11791622490616\\
0.0988735919899875	1.13561375204907\\
0.100125156445557	1.14459476543932\\
0.101376720901126	1.14608015522419\\
0.101376720901126	1.13816198025946\\
0.101376720901126	1.13233971031571\\
0.102628285356696	1.14596331591855\\
0.102628285356696	1.15190003534029\\
0.102628285356696	1.15239627726845\\
0.103879849812265	1.14439626125219\\
0.105131414267835	1.16124725500781\\
0.106382978723404	1.16671036001841\\
0.106382978723404	1.17243575438502\\
0.107634543178974	1.179019011827\\
0.107634543178974	1.17356668326919\\
0.108886107634543	1.21519316524636\\
0.108886107634543	1.22213110429914\\
0.110137672090113	1.22046501860923\\
0.111389236545682	1.23307116113815\\
0.111389236545682	1.23943514909666\\
0.113892365456821	1.24698035911133\\
0.11514392991239	1.25289743964189\\
0.11639549436796	1.26927579463258\\
0.117647058823529	1.27678561045186\\
0.120150187734668	1.28489415002931\\
0.120150187734668	1.28314019717673\\
0.120150187734668	1.28353986194355\\
0.121401752190238	1.30341437875059\\
0.121401752190238	1.30405305774118\\
0.122653316645807	1.3035091825308\\
0.122653316645807	1.31014981676422\\
0.122653316645807	1.29471676106794\\
0.126408010012516	1.29845361707348\\
0.127659574468085	1.31426197320771\\
0.127659574468085	1.33068070312598\\
0.128911138923655	1.3407552369111\\
0.128911138923655	1.33583389707712\\
0.130162703379224	1.34806853542008\\
0.132665832290363	1.35101679249849\\
0.137672090112641	1.36515402129301\\
0.141426783479349	1.37347967962906\\
0.147684605757196	1.37158721591499\\
0.147684605757196	1.38621171993367\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.232626534000694\\
0	0.231208065347902\\
0	0.228867553520557\\
0	0.229370508365051\\
0	0.227333856504861\\
0	0.22579110837508\\
0	0.225055452076068\\
0	0.243361984799598\\
0	0.250000925142257\\
0	0.275853301828623\\
0	0.274254820093496\\
0	0.27395439337278\\
0	0.273701690477544\\
0	0.271425720949144\\
0	0.276895887842205\\
0	0.298265814849418\\
0	0.299221939486149\\
0	0.299252231188468\\
0	0.321846122977737\\
0	0.324148241459283\\
0	0.326487434974177\\
0.00125156445556946	0.326766733048567\\
0.00125156445556946	0.329317467410885\\
0.00125156445556946	0.334416900321362\\
0.00125156445556946	0.33682774012644\\
0.00250312891113892	0.336105891716871\\
0.00250312891113892	0.337065286477426\\
0.00250312891113892	0.337967907454562\\
0.00250312891113892	0.344101410256631\\
0.00250312891113892	0.344827619645465\\
0.00250312891113892	0.351525630411367\\
0.00250312891113892	0.352385759677841\\
0.00250312891113892	0.360622053195088\\
0.00375469336670839	0.375815515165081\\
0.00375469336670839	0.378221578914154\\
0.00375469336670839	0.379273923130343\\
0.00375469336670839	0.379505881387961\\
0.00375469336670839	0.404536987321237\\
0.00375469336670839	0.402910906403929\\
0.00375469336670839	0.397727539472316\\
0.00500625782227785	0.399282678237983\\
0.00500625782227785	0.41492258036165\\
0.00500625782227785	0.414647458500592\\
0.00500625782227785	0.425613201033361\\
0.00500625782227785	0.423458149670806\\
0.00625782227784731	0.41925163320535\\
0.00625782227784731	0.419448779682321\\
0.00625782227784731	0.426107355585005\\
0.00625782227784731	0.457031439887298\\
0.00625782227784731	0.469624465903597\\
0.00625782227784731	0.568118290236319\\
0.00750938673341677	0.584071570199185\\
0.00750938673341677	0.598596436310114\\
0.00750938673341677	0.602764237097387\\
0.00750938673341677	0.614558492435819\\
0.00750938673341677	0.621786078283977\\
0.00750938673341677	0.636982652017471\\
0.00750938673341677	0.637745100752946\\
0.00750938673341677	0.646682533791431\\
0.00750938673341677	0.654438222138734\\
0.00876095118898623	0.65304003317694\\
0.00876095118898623	0.677010840847378\\
0.00876095118898623	0.681582632805431\\
0.0100125156445557	0.677313348261158\\
0.0100125156445557	0.683478963626476\\
0.0100125156445557	0.687274169592994\\
0.0100125156445557	0.687838795125208\\
0.0112640801001252	0.679954482896699\\
0.0112640801001252	0.679416284689108\\
0.0125156445556946	0.683883637425168\\
0.0137672090112641	0.684043977297232\\
0.0137672090112641	0.681066619821633\\
0.0150187734668335	0.680236701312282\\
0.0150187734668335	0.693725612338663\\
0.0150187734668335	0.708288612841474\\
0.0150187734668335	0.710272366494802\\
0.0150187734668335	0.751373418896841\\
0.0150187734668335	0.79255114855872\\
0.016270337922403	0.789306559018419\\
0.016270337922403	0.790052461858966\\
0.016270337922403	0.733200263592341\\
0.016270337922403	0.732630183529821\\
0.016270337922403	0.726041946029309\\
0.016270337922403	0.728409192316177\\
0.016270337922403	0.734390906440418\\
0.0175219023779725	0.737297626495857\\
0.0175219023779725	0.730399313378149\\
0.0175219023779725	0.733124569143372\\
0.0187734668335419	0.729454239602908\\
0.0187734668335419	0.729475961525289\\
0.0187734668335419	0.751091686755288\\
0.0200250312891114	0.739575693392942\\
0.0200250312891114	0.737311578580116\\
0.0200250312891114	0.739836627143131\\
0.0200250312891114	0.793277662397201\\
0.0212765957446809	0.848120669636595\\
0.0212765957446809	0.84979293173937\\
0.0212765957446809	0.850879380597315\\
0.0212765957446809	0.852232038451381\\
0.0225281602002503	0.860802106461318\\
0.0225281602002503	0.866031964362206\\
0.0225281602002503	0.887533752785654\\
0.0225281602002503	0.892026826776431\\
0.0225281602002503	0.885535606257891\\
0.0237797246558198	0.879113705146096\\
0.0237797246558198	0.87959999556689\\
0.0237797246558198	0.850986666505159\\
0.0237797246558198	0.8616671862425\\
0.0237797246558198	0.862717987814571\\
0.0250312891113892	0.861607338605054\\
0.0250312891113892	0.865623473339303\\
0.0250312891113892	0.870807294169586\\
0.0250312891113892	0.889785900127235\\
0.0250312891113892	0.898609759331223\\
0.0262828535669587	0.894482910507604\\
0.0262828535669587	0.9499530259355\\
0.0262828535669587	0.954563314620146\\
0.0262828535669587	0.956917348884958\\
0.0275344180225282	0.972298209740712\\
0.0275344180225282	0.973267407723579\\
0.0275344180225282	0.97265474515094\\
0.0275344180225282	0.972095718505432\\
0.0275344180225282	0.972066825290255\\
0.0287859824780976	0.97329609839355\\
0.0300375469336671	0.944010936567432\\
0.0300375469336671	0.91284289276633\\
0.0312891113892365	0.912980026955927\\
0.0312891113892365	0.916369260793255\\
0.0312891113892365	0.920352267941737\\
0.0312891113892365	0.918388044108544\\
0.0312891113892365	0.916035662120018\\
0.032540675844806	0.898362653611105\\
0.0337922403003755	0.898799658717784\\
0.0337922403003755	0.902422651438205\\
0.0350438047559449	0.930463248244552\\
0.0350438047559449	0.930347440417679\\
0.0350438047559449	0.937588000092322\\
0.0350438047559449	0.904961761357731\\
0.0362953692115144	0.910134488388705\\
0.0362953692115144	0.922788990748415\\
0.0387984981226533	0.922443849395806\\
0.0400500625782228	0.923029448185117\\
0.0413016270337922	0.956022659973951\\
0.0425531914893617	0.978281834864946\\
0.0425531914893617	1.00147119863403\\
0.0425531914893617	0.968058633970931\\
0.0425531914893617	0.979213151583559\\
0.0438047559449312	0.980090570807627\\
0.0438047559449312	0.990407955165534\\
0.0438047559449312	0.997017173285046\\
0.0450563204005006	0.995992393531377\\
0.0463078848560701	1.03210270334487\\
0.0475594493116396	1.04141267791305\\
0.0475594493116396	1.04674452758074\\
0.048811013767209	1.0567607927615\\
0.048811013767209	1.06095871905459\\
0.048811013767209	1.0571354384871\\
0.0500625782227785	1.05731160614067\\
0.0500625782227785	1.06253004265143\\
0.0500625782227785	1.07586105324185\\
0.0513141426783479	1.08565501772833\\
0.0525657071339174	1.08520653679916\\
0.0538172715894869	1.08632895161017\\
0.0550688360450563	1.09701426290684\\
0.0563204005006258	1.08819818853281\\
0.0563204005006258	1.08264338238703\\
0.0563204005006258	1.09312707886396\\
0.0575719649561952	1.09790784232957\\
0.0575719649561952	1.10147899266121\\
0.0575719649561952	1.1106803095491\\
0.0588235294117647	1.10889686837825\\
0.0588235294117647	1.11008701296805\\
0.0613266583229036	1.08598588318412\\
0.0613266583229036	1.07968983874436\\
0.0625782227784731	1.07067174445301\\
0.065081351689612	1.08652729564332\\
0.0663329161451815	1.08290024243198\\
0.0675844806007509	1.08794653499948\\
0.0675844806007509	1.07819736984764\\
0.0688360450563204	1.08900835948442\\
0.0700876095118899	1.0901645479488\\
0.0713391739674593	1.07108934215443\\
0.0725907384230288	1.07380353374976\\
0.0725907384230288	1.07827443134173\\
0.0725907384230288	1.07325618616781\\
0.0738423028785982	1.06996073767845\\
0.0738423028785982	1.08799904848779\\
0.0750938673341677	1.08745257965197\\
0.0763454317897372	1.10410181671602\\
0.0775969962453066	1.09824502355444\\
0.0788485607008761	1.09192699745165\\
0.0788485607008761	1.10626568311757\\
0.0801001251564456	1.13005461058967\\
0.081351689612015	1.12878066960103\\
0.081351689612015	1.12872053343438\\
0.081351689612015	1.15081094913025\\
0.0838548185231539	1.16897782101266\\
0.0838548185231539	1.16640711505172\\
0.0851063829787234	1.17820837303484\\
0.0851063829787234	1.17293548587313\\
0.0863579474342929	1.17824585331455\\
0.0863579474342929	1.20399630736585\\
0.0876095118898623	1.2114115799781\\
0.0876095118898623	1.21166914702468\\
0.0876095118898623	1.22177297307262\\
0.0876095118898623	1.21214359872973\\
0.0888610763454318	1.21180033882741\\
0.0888610763454318	1.21116486115626\\
0.0901126408010012	1.21531176074089\\
0.0901126408010012	1.22421567899525\\
0.0926157697121402	1.24302414783412\\
0.0938673341677096	1.26099380297563\\
0.0938673341677096	1.26171004278825\\
0.0963704630788486	1.27242041703822\\
0.097622027534418	1.27203759370653\\
0.097622027534418	1.28342080691964\\
0.097622027534418	1.29134164554094\\
0.0988735919899875	1.29363349471566\\
0.0988735919899875	1.34328815573472\\
0.100125156445557	1.34878350337821\\
0.101376720901126	1.3482695773554\\
0.101376720901126	1.34448740435081\\
0.101376720901126	1.33716947601753\\
0.102628285356696	1.35792905842427\\
0.102628285356696	1.35920552689525\\
0.102628285356696	1.36002223268027\\
0.103879849812265	1.34985798616233\\
0.105131414267835	1.34987405427663\\
0.106382978723404	1.36006353574633\\
0.106382978723404	1.36214431240008\\
0.107634543178974	1.36874918666369\\
0.107634543178974	1.35912780867963\\
0.108886107634543	1.50626601824463\\
0.108886107634543	1.51140998176535\\
0.110137672090113	1.51004240062153\\
0.111389236545682	1.52037291236994\\
0.111389236545682	1.52125852890491\\
0.113892365456821	1.52402791621214\\
0.11514392991239	1.52827528338477\\
0.11639549436796	1.55864812378522\\
0.117647058823529	1.57065254694194\\
0.120150187734668	1.58445432512538\\
0.120150187734668	1.5842589597846\\
0.120150187734668	1.5846303242154\\
0.121401752190238	1.59836276898873\\
0.121401752190238	1.59895719484997\\
0.122653316645807	1.60361795484866\\
0.122653316645807	1.61358814483996\\
0.122653316645807	1.5925264983541\\
0.126408010012516	1.6015149202472\\
0.127659574468085	1.61243111960023\\
0.127659574468085	1.62349102467823\\
0.128911138923655	1.63586272286618\\
0.128911138923655	1.63691846923906\\
0.130162703379224	1.65093279594332\\
0.132665832290363	1.66143963431689\\
0.137672090112641	1.67739833476262\\
0.141426783479349	1.6925989575905\\
0.147684605757196	1.70042370800173\\
0.147684605757196	1.72007403810361\\
0.147684605757196	1.05234940176373\\
0.147684605757196	1.04275072382825\\
0.141426783479349	1.05436040166762\\
0.137672090112641	1.0529097078234\\
0.132665832290363	1.0405939506801\\
0.130162703379224	1.04520427489684\\
0.128911138923655	1.03474932491517\\
0.128911138923655	1.04564775095601\\
0.127659574468085	1.03787038157373\\
0.127659574468085	1.01609282681519\\
0.126408010012516	0.995392313899759\\
0.122653316645807	0.996907023781775\\
0.122653316645807	1.00671148868847\\
0.122653316645807	1.00340041021294\\
0.121401752190238	1.0091489206324\\
0.121401752190238	1.00846598851245\\
0.120150187734668	0.982449399671705\\
0.120150187734668	0.982021434568868\\
0.120150187734668	0.985333974933246\\
0.117647058823529	0.982918673961782\\
0.11639549436796	0.979903465479942\\
0.11514392991239	0.977519595899008\\
0.113892365456821	0.96993280201052\\
0.111389236545682	0.957611769288418\\
0.111389236545682	0.945769409906356\\
0.110137672090113	0.930887636596944\\
0.108886107634543	0.93285222683294\\
0.108886107634543	0.924120312248082\\
0.107634543178974	0.988005557858758\\
0.107634543178974	0.989288836990311\\
0.106382978723404	0.982727196369958\\
0.106382978723404	0.973357184290493\\
0.105131414267835	0.972620455738987\\
0.103879849812265	0.938934536342052\\
0.102628285356696	0.944770321856636\\
0.102628285356696	0.944594543785335\\
0.102628285356696	0.93399757341284\\
0.101376720901126	0.927509944613883\\
0.101376720901126	0.931836556168117\\
0.101376720901126	0.94389073309298\\
0.100125156445557	0.94040602750043\\
0.0988735919899875	0.927939348363423\\
0.0988735919899875	0.942198955096661\\
0.097622027534418	0.92688998537699\\
0.097622027534418	0.926260755943684\\
0.097622027534418	0.910096052388591\\
0.0963704630788486	0.90596053920316\\
0.0938673341677096	0.899402270771148\\
0.0938673341677096	0.898236334272308\\
0.0926157697121402	0.896119816065551\\
0.0901126408010012	0.885161039064747\\
0.0901126408010012	0.883822724794224\\
0.0888610763454318	0.873079042065301\\
0.0888610763454318	0.874608201099721\\
0.0876095118898623	0.868193875385223\\
0.0876095118898623	0.873181509896567\\
0.0876095118898623	0.864396369757208\\
0.0876095118898623	0.864139725424219\\
0.0863579474342929	0.858319639101535\\
0.0863579474342929	0.834567773377312\\
0.0851063829787234	0.818170169191982\\
0.0851063829787234	0.821697933214327\\
0.0838548185231539	0.788509249174023\\
0.0838548185231539	0.804851757485889\\
0.081351689612015	0.807141427836025\\
0.081351689612015	0.800194579413586\\
0.081351689612015	0.800332221435671\\
0.0801001251564456	0.800700519603134\\
0.0788485607008761	0.794455664190966\\
0.0788485607008761	0.788088619894579\\
0.0775969962453066	0.793876184615144\\
0.0763454317897372	0.796923825074488\\
0.0750938673341677	0.794317224892748\\
0.0738423028785982	0.783733921594425\\
0.0738423028785982	0.767677336954715\\
0.0725907384230288	0.771321076047464\\
0.0725907384230288	0.776315757979392\\
0.0725907384230288	0.772395978386315\\
0.0713391739674593	0.77153135213076\\
0.0700876095118899	0.767023843696777\\
0.0688360450563204	0.763431454420639\\
0.0675844806007509	0.757877955735543\\
0.0675844806007509	0.762824049982203\\
0.0663329161451815	0.747816499227447\\
0.065081351689612	0.753464576377597\\
0.0625782227784731	0.754522054393646\\
0.0613266583229036	0.757150952126162\\
0.0613266583229036	0.757079333560066\\
0.0588235294117647	0.755125825557065\\
0.0588235294117647	0.762903629775094\\
0.0575719649561952	0.752878358499764\\
0.0575719649561952	0.749122283974167\\
0.0575719649561952	0.770222370618252\\
0.0563204005006258	0.755514155624459\\
0.0563204005006258	0.748722836226982\\
0.0563204005006258	0.719413847437154\\
0.0550688360450563	0.72250741418445\\
0.0538172715894869	0.70787089253602\\
0.0525657071339174	0.700402287941734\\
0.0513141426783479	0.678741449855176\\
0.0500625782227785	0.655515783399092\\
0.0500625782227785	0.644619571833441\\
0.0500625782227785	0.636683392885875\\
0.048811013767209	0.635394591687673\\
0.048811013767209	0.613346629391185\\
0.048811013767209	0.611508433662521\\
0.0475594493116396	0.60509283424476\\
0.0475594493116396	0.595134672778721\\
0.0463078848560701	0.56913127802645\\
0.0450563204005006	0.546231168445702\\
0.0438047559449312	0.546859035101157\\
0.0438047559449312	0.537354594749978\\
0.0438047559449312	0.538091221946851\\
0.0425531914893617	0.5359295184978\\
0.0425531914893617	0.530576531052527\\
0.0425531914893617	0.520764221103307\\
0.0425531914893617	0.506575127052653\\
0.0413016270337922	0.506677932546238\\
0.0400500625782228	0.51683555735019\\
0.0387984981226533	0.51638513708643\\
0.0362953692115144	0.517230850098\\
0.0362953692115144	0.502828275993878\\
0.0350438047559449	0.500305485364876\\
0.0350438047559449	0.49877345582926\\
0.0350438047559449	0.475715185486442\\
0.0350438047559449	0.478354846505087\\
0.0337922403003755	0.468964297587558\\
0.0337922403003755	0.457846958794681\\
0.032540675844806	0.457448689941805\\
0.0312891113892365	0.467911094432563\\
0.0312891113892365	0.473563629989554\\
0.0312891113892365	0.475081732394765\\
0.0312891113892365	0.466532785121577\\
0.0312891113892365	0.456983537755121\\
0.0300375469336671	0.464162881721749\\
0.0300375469336671	0.457025274199428\\
0.0287859824780976	0.4560867853832\\
0.0275344180225282	0.453158018963136\\
0.0275344180225282	0.452551760309345\\
0.0275344180225282	0.464822144633304\\
0.0275344180225282	0.465025145094984\\
0.0275344180225282	0.461248710380372\\
0.0262828535669587	0.444589390122121\\
0.0262828535669587	0.437606398812995\\
0.0262828535669587	0.425516683526957\\
0.0262828535669587	0.430083570545832\\
0.0250312891113892	0.436947977286306\\
0.0250312891113892	0.428057699560752\\
0.0250312891113892	0.403768181817614\\
0.0250312891113892	0.399985470695743\\
0.0250312891113892	0.382332786367844\\
0.0237797246558198	0.385038916680422\\
0.0237797246558198	0.384525071662227\\
0.0237797246558198	0.388495379852922\\
0.0237797246558198	0.403757757362145\\
0.0237797246558198	0.401892875939218\\
0.0225281602002503	0.409427551606909\\
0.0225281602002503	0.420287134352735\\
0.0225281602002503	0.401838900152228\\
0.0225281602002503	0.387319601944278\\
0.0225281602002503	0.369784734689856\\
0.0212765957446809	0.362618290165819\\
0.0212765957446809	0.348499531034273\\
0.0212765957446809	0.343482312907062\\
0.0212765957446809	0.337295391005547\\
0.0200250312891114	0.343008854890483\\
0.0200250312891114	0.353119172645553\\
0.0200250312891114	0.329673772041615\\
0.0200250312891114	0.333725468500091\\
0.0187734668335419	0.335520806398327\\
0.0187734668335419	0.317743637215453\\
0.0187734668335419	0.317724530765445\\
0.0175219023779725	0.321750679765264\\
0.0175219023779725	0.311632744780979\\
0.0175219023779725	0.317134690489551\\
0.016270337922403	0.314425825244039\\
0.016270337922403	0.312697686633004\\
0.016270337922403	0.309447185553\\
0.016270337922403	0.323491637699737\\
0.016270337922403	0.323731009293289\\
0.016270337922403	0.324186318713023\\
0.016270337922403	0.323343320447288\\
0.0150187734668335	0.323877490247086\\
0.0150187734668335	0.321212936677284\\
0.0150187734668335	0.311176351346868\\
0.0150187734668335	0.307138378624333\\
0.0150187734668335	0.28609099007934\\
0.0150187734668335	0.28228359708289\\
0.0137672090112641	0.270298478771405\\
0.0137672090112641	0.273855705391806\\
0.0125156445556946	0.271441488978696\\
0.0112640801001252	0.264079414904686\\
0.0112640801001252	0.2564463369268\\
0.0100125156445557	0.262445563376194\\
0.0100125156445557	0.24736872191253\\
0.0100125156445557	0.226015051854555\\
0.0100125156445557	0.21805171289419\\
0.00876095118898623	0.232663857782841\\
0.00876095118898623	0.228291078453101\\
0.00876095118898623	0.216483901908613\\
0.00750938673341677	0.222107672047248\\
0.00750938673341677	0.20976351991935\\
0.00750938673341677	0.203338832816139\\
0.00750938673341677	0.199423611744696\\
0.00750938673341677	0.187276425169649\\
0.00750938673341677	0.174268551352129\\
0.00750938673341677	0.165792296200626\\
0.00750938673341677	0.161661857963588\\
0.00750938673341677	0.153947799231695\\
0.00625782227784731	0.146847146791638\\
0.00625782227784731	0.184641829644269\\
0.00625782227784731	0.182639936635023\\
0.00625782227784731	0.195565980075851\\
0.00625782227784731	0.185482966202109\\
0.00625782227784731	0.18502028162102\\
0.00500625782227785	0.18483056399467\\
0.00500625782227785	0.190490320654481\\
0.00500625782227785	0.180779911540185\\
0.00500625782227785	0.184659154052414\\
0.00500625782227785	0.181821511054999\\
0.00375469336670839	0.177990363982138\\
0.00375469336670839	0.178444709122248\\
0.00375469336670839	0.183751612968542\\
0.00375469336670839	0.191128366629052\\
0.00375469336670839	0.193564015805738\\
0.00375469336670839	0.198320947728835\\
0.00375469336670839	0.190073382779365\\
0.00250312891113892	0.18789082640603\\
0.00250312891113892	0.180174848415474\\
0.00250312891113892	0.177270862485718\\
0.00250312891113892	0.169618134209226\\
0.00250312891113892	0.164685736729186\\
0.00250312891113892	0.159403785867884\\
0.00250312891113892	0.157776750023758\\
0.00250312891113892	0.153957741537754\\
0.00125156445556946	0.155829559246842\\
0.00125156445556946	0.152107187720272\\
0.00125156445556946	0.148383603498086\\
0.00125156445556946	0.145375833516071\\
0	0.145239938261561\\
0	0.142944330474304\\
0	0.142493929758464\\
0	0.144234084789791\\
0	0.143472025984884\\
0	0.142909039134134\\
0	0.147882583413384\\
0	0.146140270756558\\
0	0.147870976509408\\
0	0.145940204933513\\
0	0.143911011947961\\
0	0.142722550516132\\
0	0.150113202549632\\
0	0.148822719650556\\
0	0.153534460766184\\
0	0.152432349530117\\
0	0.152209152491941\\
0	0.153785459483174\\
0	0.15175072245098\\
0	0.154030687447356\\
0	0.152742170288297\\
}--cycle;
\addplot [color=mycolor2, only marks, mark size=0.7pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.294100342361984\\
0	0.241798970041462\\
0	0.262131870621775\\
0	0.360864903824096\\
0	0.216695718305286\\
0	0.247586696085032\\
0	0.292073876441423\\
0	0.292073876441423\\
0	0.295939371257433\\
0	0.315882800690979\\
0	0.170296753177385\\
0	0.338802666970619\\
0	0.332734704927116\\
0	0.269547342635778\\
0	0.320911097652806\\
0	0.181320887187865\\
0	0.307161221119684\\
0	0.34313858799306\\
0	0.275901864268239\\
0	0.323655121078617\\
0	0.25813129002687\\
0.00125156445556946	0.248503135958499\\
0.00125156445556946	0.266027253311913\\
0.00125156445556946	0.172716333517395\\
0.00125156445556946	0.340864080275648\\
0.00250312891113892	0.295519267022413\\
0.00250312891113892	0.263773319429249\\
0.00250312891113892	0.319792692654075\\
0.00250312891113892	0.349491505792398\\
0.00250312891113892	0.4221820220973\\
0.00250312891113892	0.27981178928873\\
0.00250312891113892	0.272265048895111\\
0.00250312891113892	0.277356358513468\\
0.00375469336670839	0.236889758035094\\
0.00375469336670839	0.348293433111379\\
0.00375469336670839	0.272500428806977\\
0.00375469336670839	0.331307072496285\\
0.00375469336670839	0.30866940436499\\
0.00375469336670839	0.286119584729549\\
0.00375469336670839	0.255837643451621\\
0.00500625782227785	0.240693794487026\\
0.00500625782227785	0.290082874290308\\
0.00500625782227785	0.428796909604789\\
0.00500625782227785	0.357700594604619\\
0.00500625782227785	0.319596395981527\\
0.00625782227784731	0.493064273992515\\
0.00625782227784731	0.337417852785825\\
0.00625782227784731	0.225341862663918\\
0.00625782227784731	0.303348103567118\\
0.00625782227784731	0.241279989992657\\
0.00625782227784731	0.260730878966145\\
0.00750938673341677	0.395435014159142\\
0.00750938673341677	0.258607295287195\\
0.00750938673341677	0.276197867351857\\
0.00750938673341677	0.318678159061847\\
0.00750938673341677	0.326992273945863\\
0.00750938673341677	0.310292638408265\\
0.00750938673341677	0.4093925537664\\
0.00750938673341677	0.263835853879642\\
0.00750938673341677	0.253067680035421\\
0.00876095118898623	0.255920764696585\\
0.00876095118898623	0.341180119448887\\
0.00876095118898623	0.492024810852651\\
0.0100125156445557	0.439279244454456\\
0.0100125156445557	0.374499904887016\\
0.0100125156445557	0.337301287845541\\
0.0100125156445557	0.432283140957827\\
0.0112640801001252	0.504500058459199\\
0.0112640801001252	0.322050275821317\\
0.0125156445556946	0.486364793236192\\
0.0137672090112641	0.24467971394403\\
0.0137672090112641	0.370211223018704\\
0.0150187734668335	0.385886882729778\\
0.0150187734668335	0.505161905080553\\
0.0150187734668335	0.459430562174722\\
0.0150187734668335	0.278614518426072\\
0.0150187734668335	0.362507777053521\\
0.0150187734668335	0.200829536986659\\
0.016270337922403	0.340391186409878\\
0.016270337922403	0.4380403578326\\
0.016270337922403	0.293403149478596\\
0.016270337922403	0.334546784163707\\
0.016270337922403	0.333841189610764\\
0.016270337922403	0.579323970195417\\
0.016270337922403	0.401025425011982\\
0.0175219023779725	0.426573327254181\\
0.0175219023779725	0.293664830694793\\
0.0175219023779725	0.404906737135572\\
0.0187734668335419	0.514947653507343\\
0.0187734668335419	0.529267158185454\\
0.0187734668335419	0.50135369782665\\
0.0200250312891114	0.360297507964835\\
0.0200250312891114	0.566669382799912\\
0.0200250312891114	0.43355600661763\\
0.0200250312891114	0.319025909663834\\
0.0212765957446809	0.670942199048198\\
0.0212765957446809	0.23821080687006\\
0.0212765957446809	0.568386109171905\\
0.0212765957446809	0.39079246508543\\
0.0225281602002503	0.544894497580054\\
0.0225281602002503	0.359259742677261\\
0.0225281602002503	0.423588202348582\\
0.0225281602002503	0.368554485050661\\
0.0225281602002503	0.41018003436714\\
0.0237797246558198	0.377774031247108\\
0.0237797246558198	0.46773137433588\\
0.0237797246558198	0.487610986301218\\
0.0237797246558198	0.518662859678354\\
0.0237797246558198	0.486603301597885\\
0.0250312891113892	0.398621438238975\\
0.0250312891113892	0.391875897136712\\
0.0250312891113892	0.452457158893981\\
0.0250312891113892	0.424933762699426\\
0.0250312891113892	0.589858851856241\\
0.0262828535669587	0.495552654978546\\
0.0262828535669587	0.358086401643231\\
0.0262828535669587	0.492471222018276\\
0.0262828535669587	0.556961594051112\\
0.0275344180225282	0.490876508135782\\
0.0275344180225282	0.375942260751664\\
0.0275344180225282	0.364952498691513\\
0.0275344180225282	0.407888021909608\\
0.0275344180225282	0.578135355992019\\
0.0287859824780976	0.485648681407325\\
0.0300375469336671	0.573016102879855\\
0.0300375469336671	0.576845396645535\\
0.0312891113892365	0.559676632537785\\
0.0312891113892365	0.471923692221427\\
0.0312891113892365	0.441871738412642\\
0.0312891113892365	0.431731386653135\\
0.0312891113892365	0.610748046031888\\
0.032540675844806	0.434036458036672\\
0.0337922403003755	0.406511542404443\\
0.0337922403003755	0.519148228047854\\
0.0350438047559449	0.641913560157174\\
0.0350438047559449	0.541070146002719\\
0.0350438047559449	0.336997359425884\\
0.0350438047559449	0.516424342624475\\
0.0362953692115144	0.517381168560703\\
0.0362953692115144	0.320402816502869\\
0.0387984981226533	0.374819393084368\\
0.0400500625782228	0.651784321629318\\
0.0413016270337922	0.594307086452201\\
0.0425531914893617	0.376545591144474\\
0.0425531914893617	0.49908623477158\\
0.0425531914893617	0.392056821808887\\
0.0425531914893617	0.498989428778549\\
0.0438047559449312	0.604554907360015\\
0.0438047559449312	0.643319708397019\\
0.0438047559449312	0.457629559291646\\
0.0450563204005006	0.58666224422057\\
0.0463078848560701	0.443118630415517\\
0.0475594493116396	0.737689105536598\\
0.0475594493116396	0.589485902807088\\
0.048811013767209	0.488875183824396\\
0.048811013767209	0.698303891044151\\
0.048811013767209	0.350552221384684\\
0.0500625782227785	0.928482013880747\\
0.0500625782227785	0.557073396278647\\
0.0500625782227785	0.50664432322123\\
0.0513141426783479	0.468538103567413\\
0.0525657071339174	0.729959057018072\\
0.0538172715894869	0.515467779433253\\
0.0550688360450563	0.421121837388284\\
0.0563204005006258	0.51224008714086\\
0.0563204005006258	0.714433560650807\\
0.0563204005006258	0.426017507103765\\
0.0575719649561952	0.63715016282632\\
0.0575719649561952	0.719678069608077\\
0.0575719649561952	0.643949203264385\\
0.0588235294117647	0.464314460912005\\
0.0588235294117647	0.685751839879399\\
0.0613266583229036	0.497416369298626\\
0.0613266583229036	0.581351847439834\\
0.0625782227784731	0.554578201782404\\
0.065081351689612	0.521852686338264\\
0.0663329161451815	0.644101623716875\\
0.0675844806007509	0.609508170990739\\
0.0675844806007509	0.594586538154524\\
0.0688360450563204	0.556401171748955\\
0.0700876095118899	0.90157991205997\\
0.0713391739674593	0.655755399116534\\
0.0725907384230288	0.542706178584959\\
0.0725907384230288	0.9346449370539\\
0.0725907384230288	0.602986267809524\\
0.0738423028785982	0.388479085132073\\
0.0738423028785982	0.483650554555762\\
0.0750938673341677	0.594869817116569\\
0.0763454317897372	0.654394564485707\\
0.0775969962453066	0.739015308694189\\
0.0788485607008761	0.495288229399233\\
0.0788485607008761	0.772052948533607\\
0.0801001251564456	0.640608129498221\\
0.081351689612015	0.737572258514776\\
0.081351689612015	0.557148266505973\\
0.081351689612015	0.747905738311438\\
0.0838548185231539	0.702073345524737\\
0.0838548185231539	0.776303849842494\\
0.0851063829787234	0.645824056268791\\
0.0851063829787234	0.729455074769743\\
0.0863579474342929	0.7054829248242\\
0.0863579474342929	0.619614284805809\\
0.0876095118898623	0.638475475350997\\
0.0876095118898623	0.764750376901401\\
0.0876095118898623	0.712860998893177\\
0.0876095118898623	1.00844534749585\\
0.0888610763454318	0.946059519168228\\
0.0888610763454318	0.748237575115219\\
0.0901126408010012	0.687132557202356\\
0.0901126408010012	0.602646236820818\\
0.0926157697121402	0.696295324814643\\
0.0938673341677096	0.623547149851858\\
0.0938673341677096	0.722861539114772\\
0.0963704630788486	0.628721683265319\\
0.097622027534418	0.637827983208837\\
0.097622027534418	0.880855843878525\\
0.097622027534418	0.655632617783875\\
0.0988735919899875	0.635272173474706\\
0.0988735919899875	0.93627265061987\\
0.100125156445557	0.625289903832647\\
0.101376720901126	0.574827648617567\\
0.101376720901126	0.558054469912139\\
0.101376720901126	0.764315342893211\\
0.102628285356696	0.626587403035559\\
0.102628285356696	0.639677298132908\\
0.102628285356696	0.660423759084683\\
0.103879849812265	0.745046422174829\\
0.105131414267835	0.817563339170402\\
0.106382978723404	0.815102312654391\\
0.106382978723404	0.7985832143975\\
0.107634543178974	0.726172635805195\\
0.107634543178974	0.618143550382994\\
0.108886107634543	0.732751276075379\\
0.108886107634543	0.825612771493447\\
0.110137672090113	0.915693136457864\\
0.111389236545682	0.765712022704886\\
0.111389236545682	0.582110978180377\\
0.113892365456821	0.66093620578999\\
0.11514392991239	0.652253309489682\\
0.11639549436796	1.25285063580304\\
0.117647058823529	0.787352732369004\\
0.120150187734668	0.768433170724711\\
0.120150187734668	0.686809282471409\\
0.120150187734668	0.815461661439217\\
0.121401752190238	0.703915956173402\\
0.121401752190238	0.657387223101374\\
0.122653316645807	0.795143290435296\\
0.122653316645807	0.98927584424443\\
0.122653316645807	0.984036553846727\\
0.126408010012516	0.774659841210766\\
0.127659574468085	0.823540200658019\\
0.127659574468085	0.818743878028261\\
0.128911138923655	0.789751590387782\\
0.128911138923655	0.681176292809686\\
0.130162703379224	0.845242999173954\\
0.132665832290363	1.06012637175027\\
0.137672090112641	0.929591498666886\\
0.141426783479349	0.575111931848713\\
0.147684605757196	0.921490410293842\\
0.147684605757196	0.814577205415772\\
};
\addlegendentry{UKF (moment matching)}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.283429399428973\\
0	0.277047617413904\\
0	0.278819005867185\\
0	0.282392315985289\\
0	0.282050713263339\\
0	0.284130933654103\\
0	0.28289285538614\\
0	0.281329686321247\\
0	0.280664363146928\\
0	0.276166528579031\\
0	0.278754430646896\\
0	0.279399232045954\\
0	0.278820494541631\\
0	0.280283787331362\\
0	0.282670260381742\\
0	0.287320652438927\\
0	0.286844367336485\\
0	0.287859903298274\\
0	0.288367386227997\\
0	0.284234881368364\\
0	0.2886214718619\\
0.00125156445556946	0.289451929619298\\
0.00125156445556946	0.290759702821127\\
0.00125156445556946	0.291312887085246\\
0.00125156445556946	0.29098556086765\\
0.00250312891113892	0.288984055626338\\
0.00250312891113892	0.291330623669992\\
0.00250312891113892	0.289706630580649\\
0.00250312891113892	0.292908704069904\\
0.00250312891113892	0.295847145802199\\
0.00250312891113892	0.295803322413157\\
0.00250312891113892	0.306194768639978\\
0.00250312891113892	0.30720332302885\\
0.00375469336670839	0.303276765517878\\
0.00375469336670839	0.304191640161174\\
0.00375469336670839	0.301445802458309\\
0.00375469336670839	0.301532455422951\\
0.00375469336670839	0.306430184696306\\
0.00375469336670839	0.306182852762149\\
0.00375469336670839	0.309632237223298\\
0.00500625782227785	0.308892706516171\\
0.00500625782227785	0.309941806746952\\
0.00500625782227785	0.31149245071292\\
0.00500625782227785	0.314479112749997\\
0.00500625782227785	0.311623924352905\\
0.00625782227784731	0.305986779617509\\
0.00625782227784731	0.305190412131105\\
0.00625782227784731	0.307487581149564\\
0.00625782227784731	0.314643196227537\\
0.00625782227784731	0.321389512441515\\
0.00625782227784731	0.322263061500703\\
0.00750938673341677	0.324423090135322\\
0.00750938673341677	0.32778895908404\\
0.00750938673341677	0.334316647553847\\
0.00750938673341677	0.335514337256906\\
0.00750938673341677	0.343198575583058\\
0.00750938673341677	0.343331439564958\\
0.00750938673341677	0.346002384522572\\
0.00750938673341677	0.344572050293405\\
0.00750938673341677	0.349487427309269\\
0.00876095118898623	0.354148566182376\\
0.00876095118898623	0.347000240996827\\
0.00876095118898623	0.347836571805751\\
0.0100125156445557	0.347019494283175\\
0.0100125156445557	0.348254263711267\\
0.0100125156445557	0.354812942639265\\
0.0100125156445557	0.355902018323014\\
0.0112640801001252	0.353872410656499\\
0.0112640801001252	0.356380207133952\\
0.0125156445556946	0.36648441056207\\
0.0137672090112641	0.369229319427075\\
0.0137672090112641	0.372548687870685\\
0.0150187734668335	0.37199442761357\\
0.0150187734668335	0.371844900392542\\
0.0150187734668335	0.380215293713465\\
0.0150187734668335	0.389421942985133\\
0.0150187734668335	0.397603040756135\\
0.0150187734668335	0.39824028704\\
0.016270337922403	0.400728439438242\\
0.016270337922403	0.400537664843682\\
0.016270337922403	0.398688531669576\\
0.016270337922403	0.409809895376331\\
0.016270337922403	0.403340817573405\\
0.016270337922403	0.405470352597162\\
0.016270337922403	0.407761758905966\\
0.0175219023779725	0.409712749050761\\
0.0175219023779725	0.413532083341869\\
0.0175219023779725	0.415311315986198\\
0.0187734668335419	0.414733569396894\\
0.0187734668335419	0.41156750703978\\
0.0187734668335419	0.408845622675527\\
0.0200250312891114	0.41514951787252\\
0.0200250312891114	0.419319624847444\\
0.0200250312891114	0.429914068937167\\
0.0200250312891114	0.4347878061101\\
0.0212765957446809	0.433473842123646\\
0.0212765957446809	0.436756267045583\\
0.0212765957446809	0.440686612869926\\
0.0212765957446809	0.443723031972881\\
0.0225281602002503	0.444074194694909\\
0.0225281602002503	0.447225102360461\\
0.0225281602002503	0.444942204840096\\
0.0225281602002503	0.451569084550879\\
0.0225281602002503	0.456637579781397\\
0.0237797246558198	0.455835208269011\\
0.0237797246558198	0.450724378354552\\
0.0237797246558198	0.446177671716714\\
0.0237797246558198	0.447764022181539\\
0.0237797246558198	0.448146221287943\\
0.0250312891113892	0.449882643780933\\
0.0250312891113892	0.4583489835548\\
0.0250312891113892	0.455212423474711\\
0.0250312891113892	0.465927950996969\\
0.0250312891113892	0.46271253709862\\
0.0262828535669587	0.46441517954286\\
0.0262828535669587	0.460643075845296\\
0.0262828535669587	0.46902601929045\\
0.0262828535669587	0.469374294480053\\
0.0275344180225282	0.470639529725179\\
0.0275344180225282	0.47427180284787\\
0.0275344180225282	0.483076453811539\\
0.0275344180225282	0.485521079533767\\
0.0275344180225282	0.480500625304589\\
0.0287859824780976	0.48042600806946\\
0.0300375469336671	0.48145193696822\\
0.0300375469336671	0.478844649577017\\
0.0312891113892365	0.478276099441939\\
0.0312891113892365	0.484920338199783\\
0.0312891113892365	0.490566115658209\\
0.0312891113892365	0.483455673634483\\
0.0312891113892365	0.483573459627584\\
0.032540675844806	0.48470580696644\\
0.0337922403003755	0.484923080525115\\
0.0337922403003755	0.486509524302079\\
0.0350438047559449	0.491590964310787\\
0.0350438047559449	0.494313874262119\\
0.0350438047559449	0.501704199113088\\
0.0350438047559449	0.502878552729952\\
0.0362953692115144	0.508197011048104\\
0.0362953692115144	0.51165825176143\\
0.0387984981226533	0.508853554459581\\
0.0400500625782228	0.512902170939535\\
0.0413016270337922	0.505931357234432\\
0.0425531914893617	0.521149967956409\\
0.0425531914893617	0.524990023218609\\
0.0425531914893617	0.527487121104212\\
0.0425531914893617	0.52274678968873\\
0.0438047559449312	0.532610876321443\\
0.0438047559449312	0.53624275088907\\
0.0438047559449312	0.532975204533751\\
0.0450563204005006	0.528652755433207\\
0.0463078848560701	0.534431535921477\\
0.0475594493116396	0.537398874177406\\
0.0475594493116396	0.541423068184134\\
0.048811013767209	0.548166298219047\\
0.048811013767209	0.558951177777764\\
0.048811013767209	0.561934346705352\\
0.0500625782227785	0.563066597313688\\
0.0500625782227785	0.559836906741902\\
0.0500625782227785	0.566663781951747\\
0.0513141426783479	0.568513514185442\\
0.0525657071339174	0.572840043003087\\
0.0538172715894869	0.577677116167698\\
0.0550688360450563	0.577842224955389\\
0.0563204005006258	0.576217785947306\\
0.0563204005006258	0.579510173029216\\
0.0563204005006258	0.590007428623863\\
0.0575719649561952	0.597095320913897\\
0.0575719649561952	0.590595890015509\\
0.0575719649561952	0.602101191157069\\
0.0588235294117647	0.605904893956574\\
0.0588235294117647	0.595577400426171\\
0.0613266583229036	0.600014011531874\\
0.0613266583229036	0.588893604973068\\
0.0625782227784731	0.592137643913303\\
0.065081351689612	0.599883343429068\\
0.0663329161451815	0.600775014290129\\
0.0675844806007509	0.602178144007314\\
0.0675844806007509	0.606349489009479\\
0.0688360450563204	0.616897836380362\\
0.0700876095118899	0.618394775692533\\
0.0713391739674593	0.619510514947887\\
0.0725907384230288	0.628712376228586\\
0.0725907384230288	0.633350832462458\\
0.0725907384230288	0.630889032017816\\
0.0738423028785982	0.633739227734661\\
0.0738423028785982	0.641778176531734\\
0.0750938673341677	0.639573591362614\\
0.0763454317897372	0.64427556156436\\
0.0775969962453066	0.650388845879746\\
0.0788485607008761	0.655664939116771\\
0.0788485607008761	0.671884694488691\\
0.0801001251564456	0.681949957670403\\
0.081351689612015	0.686574271141218\\
0.081351689612015	0.689659138442813\\
0.081351689612015	0.691200640611875\\
0.0838548185231539	0.684357821037031\\
0.0838548185231539	0.683284212728208\\
0.0851063829787234	0.689289391412535\\
0.0851063829787234	0.679091949619583\\
0.0863579474342929	0.680253340132893\\
0.0863579474342929	0.696665898757775\\
0.0876095118898623	0.702398634198712\\
0.0876095118898623	0.70374537941065\\
0.0876095118898623	0.713141315615122\\
0.0876095118898623	0.709350468786404\\
0.0888610763454318	0.712001782760349\\
0.0888610763454318	0.704868500139633\\
0.0901126408010012	0.708992073919466\\
0.0901126408010012	0.705292578736825\\
0.0926157697121402	0.708043546457723\\
0.0938673341677096	0.705127480483498\\
0.0938673341677096	0.706559916371834\\
0.0963704630788486	0.707935232682765\\
0.097622027534418	0.713577841228951\\
0.097622027534418	0.715882112549877\\
0.097622027534418	0.716571769582577\\
0.0988735919899875	0.716522745101816\\
0.0988735919899875	0.719665271792629\\
0.100125156445557	0.72169401827903\\
0.101376720901126	0.728455089531187\\
0.101376720901126	0.720363978704821\\
0.101376720901126	0.708232360671893\\
0.102628285356696	0.705322315027718\\
0.102628285356696	0.704159673437296\\
0.102628285356696	0.72583315340337\\
0.103879849812265	0.728868400321849\\
0.105131414267835	0.733697934350944\\
0.106382978723404	0.732496192462831\\
0.106382978723404	0.738720858401962\\
0.107634543178974	0.740923790834114\\
0.107634543178974	0.733474836808209\\
0.108886107634543	0.738125192563256\\
0.108886107634543	0.749925314922247\\
0.110137672090113	0.751517445029809\\
0.111389236545682	0.756496442942413\\
0.111389236545682	0.764786861343761\\
0.113892365456821	0.773476508280965\\
0.11514392991239	0.774324383197451\\
0.11639549436796	0.776144012856588\\
0.117647058823529	0.78299620289129\\
0.120150187734668	0.796319623313476\\
0.120150187734668	0.802471125863212\\
0.120150187734668	0.794389412285822\\
0.121401752190238	0.797935682207137\\
0.121401752190238	0.798468815241079\\
0.122653316645807	0.800961786945765\\
0.122653316645807	0.80749100968015\\
0.122653316645807	0.810259147961808\\
0.126408010012516	0.809668623979822\\
0.127659574468085	0.8054276434807\\
0.127659574468085	0.807082461013026\\
0.128911138923655	0.816863829831836\\
0.128911138923655	0.823951449106465\\
0.130162703379224	0.832127550992979\\
0.132665832290363	0.811091396752476\\
0.137672090112641	0.81234080014108\\
0.141426783479349	0.814780112886434\\
0.147684605757196	0.8223078087932\\
0.147684605757196	0.822735693002824\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.333634593170551\\
0	0.331857820056537\\
0	0.332388972350371\\
0	0.336528873045354\\
0	0.334683056816898\\
0	0.336197351255539\\
0	0.333957087912482\\
0	0.331699751470926\\
0	0.329979673382346\\
0	0.329192871843994\\
0	0.332252710646097\\
0	0.33191964059642\\
0	0.330408715730467\\
0	0.331496389005827\\
0	0.334576175038117\\
0	0.344330336614824\\
0	0.343855144300332\\
0	0.344309197396264\\
0	0.34464558312722\\
0	0.339549516270059\\
0	0.343612458714085\\
0.00125156445556946	0.343988091560128\\
0.00125156445556946	0.34582870845874\\
0.00125156445556946	0.346478817365763\\
0.00125156445556946	0.346152226154638\\
0.00250312891113892	0.344305308840583\\
0.00250312891113892	0.342803037697727\\
0.00250312891113892	0.340392177097684\\
0.00250312891113892	0.349137548810291\\
0.00250312891113892	0.353106991852343\\
0.00250312891113892	0.353043824323028\\
0.00250312891113892	0.369870663258948\\
0.00250312891113892	0.371134158124498\\
0.00375469336670839	0.36852822036048\\
0.00375469336670839	0.369238129746941\\
0.00375469336670839	0.367375019547102\\
0.00375469336670839	0.367404463254756\\
0.00375469336670839	0.373671507764607\\
0.00375469336670839	0.373591351920768\\
0.00375469336670839	0.372468122808667\\
0.00500625782227785	0.371478399635365\\
0.00500625782227785	0.372559372760815\\
0.00500625782227785	0.373500316340759\\
0.00500625782227785	0.379007165524119\\
0.00500625782227785	0.376443708271073\\
0.00625782227784731	0.368159771308219\\
0.00625782227784731	0.367861253306018\\
0.00625782227784731	0.37017296568524\\
0.00625782227784731	0.385491328938871\\
0.00625782227784731	0.394187637475373\\
0.00625782227784731	0.395550742980643\\
0.00750938673341677	0.397146301904891\\
0.00750938673341677	0.403131356707354\\
0.00750938673341677	0.41614926967979\\
0.00750938673341677	0.416878829314954\\
0.00750938673341677	0.42760753397384\\
0.00750938673341677	0.427576464345482\\
0.00750938673341677	0.429769836940596\\
0.00750938673341677	0.427236110904975\\
0.00750938673341677	0.437189700986317\\
0.00876095118898623	0.443899410596416\\
0.00876095118898623	0.43379688601845\\
0.00876095118898623	0.434658575225617\\
0.0100125156445557	0.435139677517752\\
0.0100125156445557	0.436000142588369\\
0.0100125156445557	0.441635869438001\\
0.0100125156445557	0.441703019710699\\
0.0112640801001252	0.439425812487849\\
0.0112640801001252	0.440128452344114\\
0.0125156445556946	0.458138022859006\\
0.0137672090112641	0.460634586577362\\
0.0137672090112641	0.464175100272351\\
0.0150187734668335	0.464059662194293\\
0.0150187734668335	0.463850924307085\\
0.0150187734668335	0.473470354397136\\
0.0150187734668335	0.483323166741352\\
0.0150187734668335	0.490153865037541\\
0.0150187734668335	0.490454425275147\\
0.016270337922403	0.496498830756461\\
0.016270337922403	0.496234286860099\\
0.016270337922403	0.495435817647603\\
0.016270337922403	0.517782466407153\\
0.016270337922403	0.515647346713258\\
0.016270337922403	0.520337689393152\\
0.016270337922403	0.521588557414422\\
0.0175219023779725	0.525419337221287\\
0.0175219023779725	0.525431731361193\\
0.0175219023779725	0.526922380835162\\
0.0187734668335419	0.526546876596101\\
0.0187734668335419	0.522069026236573\\
0.0187734668335419	0.519132998687988\\
0.0200250312891114	0.523116797768926\\
0.0200250312891114	0.527599098828618\\
0.0200250312891114	0.531415348448331\\
0.0200250312891114	0.535348219537577\\
0.0212765957446809	0.534247596531127\\
0.0212765957446809	0.534364297105301\\
0.0212765957446809	0.53639248583801\\
0.0212765957446809	0.537344504252981\\
0.0225281602002503	0.538240003343224\\
0.0225281602002503	0.541482229551294\\
0.0225281602002503	0.540536649614425\\
0.0225281602002503	0.543120339421701\\
0.0225281602002503	0.549712790907639\\
0.0237797246558198	0.548493233281132\\
0.0237797246558198	0.543420915636398\\
0.0237797246558198	0.539647213835045\\
0.0237797246558198	0.540123011313881\\
0.0237797246558198	0.54103642732376\\
0.0250312891113892	0.542977372362867\\
0.0250312891113892	0.550679018047534\\
0.0250312891113892	0.541469978302444\\
0.0250312891113892	0.543864485885975\\
0.0250312891113892	0.538228488550033\\
0.0262828535669587	0.538821329913751\\
0.0262828535669587	0.533684497224142\\
0.0262828535669587	0.544424075032451\\
0.0262828535669587	0.544579112007463\\
0.0275344180225282	0.544395006393596\\
0.0275344180225282	0.547629260408223\\
0.0275344180225282	0.560206988782866\\
0.0275344180225282	0.563307917873115\\
0.0275344180225282	0.562873150279284\\
0.0287859824780976	0.562763778250298\\
0.0300375469336671	0.564060630795716\\
0.0300375469336671	0.565302469038975\\
0.0312891113892365	0.565379223905284\\
0.0312891113892365	0.577421183053801\\
0.0312891113892365	0.584438113984282\\
0.0312891113892365	0.577625639378325\\
0.0312891113892365	0.577761285965085\\
0.032540675844806	0.577527266887885\\
0.0337922403003755	0.577770969325073\\
0.0337922403003755	0.581022414433489\\
0.0350438047559449	0.590349401390777\\
0.0350438047559449	0.590875443896582\\
0.0350438047559449	0.596491677203641\\
0.0350438047559449	0.596676709950704\\
0.0362953692115144	0.610543374281833\\
0.0362953692115144	0.614967064865385\\
0.0387984981226533	0.61157965623036\\
0.0400500625782228	0.620670074185626\\
0.0413016270337922	0.617273575376491\\
0.0425531914893617	0.656333106757382\\
0.0425531914893617	0.659477943937155\\
0.0425531914893617	0.660874727186633\\
0.0425531914893617	0.655599291907317\\
0.0438047559449312	0.669572011969665\\
0.0438047559449312	0.671174324356542\\
0.0438047559449312	0.66951238555964\\
0.0450563204005006	0.66366635947994\\
0.0463078848560701	0.673639890299904\\
0.0475594493116396	0.673159719510355\\
0.0475594493116396	0.678325219389006\\
0.048811013767209	0.688775375915303\\
0.048811013767209	0.693777403312931\\
0.048811013767209	0.693496556562051\\
0.0500625782227785	0.695571526394137\\
0.0500625782227785	0.692734350728761\\
0.0500625782227785	0.695003200933795\\
0.0513141426783479	0.696243817149024\\
0.0525657071339174	0.696521304871358\\
0.0538172715894869	0.701208064815786\\
0.0550688360450563	0.701413640228782\\
0.0563204005006258	0.699217765290077\\
0.0563204005006258	0.700532426461268\\
0.0563204005006258	0.724571499041538\\
0.0575719649561952	0.729233768742911\\
0.0575719649561952	0.720354392615641\\
0.0575719649561952	0.746260843671518\\
0.0588235294117647	0.748470640066689\\
0.0588235294117647	0.742377929053856\\
0.0613266583229036	0.741052186343879\\
0.0613266583229036	0.715559955563205\\
0.0625782227784731	0.719206550435713\\
0.065081351689612	0.728632333092075\\
0.0663329161451815	0.728672802329421\\
0.0675844806007509	0.731761831790876\\
0.0675844806007509	0.735056883022424\\
0.0688360450563204	0.742839025211024\\
0.0700876095118899	0.743311830943345\\
0.0713391739674593	0.745460168967635\\
0.0725907384230288	0.750037387787103\\
0.0725907384230288	0.757633544525473\\
0.0725907384230288	0.754129889356613\\
0.0738423028785982	0.758274494426817\\
0.0738423028785982	0.762732088013413\\
0.0750938673341677	0.760300893296382\\
0.0763454317897372	0.761984529947151\\
0.0775969962453066	0.769471583832605\\
0.0788485607008761	0.77385943567115\\
0.0788485607008761	0.803687069417486\\
0.0801001251564456	0.822778144118345\\
0.081351689612015	0.827219272077809\\
0.081351689612015	0.829227753238102\\
0.081351689612015	0.829496278627907\\
0.0838548185231539	0.816841601943335\\
0.0838548185231539	0.816137758492203\\
0.0851063829787234	0.819617120220273\\
0.0851063829787234	0.801273789642322\\
0.0863579474342929	0.801851013969447\\
0.0863579474342929	0.810505141188774\\
0.0876095118898623	0.809257239779518\\
0.0876095118898623	0.809450432557052\\
0.0876095118898623	0.826555130678142\\
0.0876095118898623	0.823765834497193\\
0.0888610763454318	0.822126831471026\\
0.0888610763454318	0.817863065960508\\
0.0901126408010012	0.821817817084765\\
0.0901126408010012	0.818965266172567\\
0.0926157697121402	0.818972928980148\\
0.0938673341677096	0.816122673899851\\
0.0938673341677096	0.817791376488777\\
0.0963704630788486	0.820307994850816\\
0.097622027534418	0.826969640862361\\
0.097622027534418	0.830305380534478\\
0.097622027534418	0.830992548740613\\
0.0988735919899875	0.830986805832444\\
0.0988735919899875	0.83320310377574\\
0.100125156445557	0.83660073772967\\
0.101376720901126	0.848668885308533\\
0.101376720901126	0.828660967621312\\
0.101376720901126	0.810597330927754\\
0.102628285356696	0.807751682624739\\
0.102628285356696	0.80699975435279\\
0.102628285356696	0.867664888020597\\
0.103879849812265	0.871020186725424\\
0.105131414267835	0.874603852368952\\
0.106382978723404	0.873651236462368\\
0.106382978723404	0.879257928398175\\
0.107634543178974	0.880338304854402\\
0.107634543178974	0.871113615183023\\
0.108886107634543	0.875399569069918\\
0.108886107634543	0.8931401280873\\
0.110137672090113	0.897120909239722\\
0.111389236545682	0.90017582267451\\
0.111389236545682	0.904749731314743\\
0.113892365456821	0.908154454048735\\
0.11514392991239	0.909022731726951\\
0.11639549436796	0.909135680689098\\
0.117647058823529	0.913994973365616\\
0.120150187734668	0.934548740794321\\
0.120150187734668	0.942435234657043\\
0.120150187734668	0.940324400897673\\
0.121401752190238	0.945672863187348\\
0.121401752190238	0.946237268636483\\
0.122653316645807	0.950702394671318\\
0.122653316645807	0.955715916400403\\
0.122653316645807	0.960568304056465\\
0.126408010012516	0.962922544270904\\
0.127659574468085	0.960276798168224\\
0.127659574468085	0.965036114691593\\
0.128911138923655	0.970756133851737\\
0.128911138923655	0.977574972793624\\
0.130162703379224	0.984561119310483\\
0.132665832290363	0.932239749740704\\
0.137672090112641	0.936676448432535\\
0.141426783479349	0.942251765441722\\
0.147684605757196	0.949511758848461\\
0.147684605757196	0.954098731808174\\
0.147684605757196	0.691372654197473\\
0.147684605757196	0.695103858737939\\
0.141426783479349	0.687308460331146\\
0.137672090112641	0.688005151849626\\
0.132665832290363	0.689943043764248\\
0.130162703379224	0.679693982675475\\
0.128911138923655	0.670327925419307\\
0.128911138923655	0.662971525811936\\
0.127659574468085	0.649128807334459\\
0.127659574468085	0.650578488793176\\
0.126408010012516	0.65641470368874\\
0.122653316645807	0.659949991867151\\
0.122653316645807	0.659266102959896\\
0.122653316645807	0.651221179220212\\
0.121401752190238	0.650700361845676\\
0.121401752190238	0.650198501226926\\
0.120150187734668	0.648454423673971\\
0.120150187734668	0.662507017069381\\
0.120150187734668	0.658090505832632\\
0.117647058823529	0.651997432416964\\
0.11639549436796	0.643152345024079\\
0.11514392991239	0.639626034667951\\
0.113892365456821	0.638798562513195\\
0.111389236545682	0.624823991372779\\
0.111389236545682	0.612817063210316\\
0.110137672090113	0.605913980819895\\
0.108886107634543	0.606710501757194\\
0.108886107634543	0.600850816056594\\
0.107634543178974	0.595836058433394\\
0.107634543178974	0.601509276813825\\
0.106382978723404	0.598183788405748\\
0.106382978723404	0.591341148463295\\
0.105131414267835	0.592792016332936\\
0.103879849812265	0.586716613918273\\
0.102628285356696	0.584001418786142\\
0.102628285356696	0.601319592521802\\
0.102628285356696	0.602892947430698\\
0.101376720901126	0.605867390416031\\
0.101376720901126	0.61206698978833\\
0.101376720901126	0.608241293753841\\
0.100125156445557	0.60678729882839\\
0.0988735919899875	0.606127439809517\\
0.0988735919899875	0.602058684371188\\
0.097622027534418	0.60215099042454\\
0.097622027534418	0.601458844565276\\
0.097622027534418	0.600186041595542\\
0.0963704630788486	0.595562470514714\\
0.0938673341677096	0.595328456254892\\
0.0938673341677096	0.594132287067145\\
0.0926157697121402	0.597114163935299\\
0.0901126408010012	0.591619891301084\\
0.0901126408010012	0.596166330754167\\
0.0888610763454318	0.591873934318758\\
0.0888610763454318	0.601876734049671\\
0.0876095118898623	0.594935103075615\\
0.0876095118898623	0.599727500552102\\
0.0876095118898623	0.598040326264249\\
0.0876095118898623	0.595540028617906\\
0.0863579474342929	0.582826656326777\\
0.0863579474342929	0.558655666296339\\
0.0851063829787234	0.556910109596843\\
0.0851063829787234	0.558961662604798\\
0.0838548185231539	0.550430666964214\\
0.0838548185231539	0.551874040130727\\
0.081351689612015	0.552905002595843\\
0.081351689612015	0.550090523647524\\
0.081351689612015	0.545929270204628\\
0.0801001251564456	0.54112177122246\\
0.0788485607008761	0.540082319559896\\
0.0788485607008761	0.537470442562393\\
0.0775969962453066	0.531306107926886\\
0.0763454317897372	0.526566593181569\\
0.0750938673341677	0.518846289428847\\
0.0738423028785982	0.520824265050055\\
0.0738423028785982	0.509203961042504\\
0.0725907384230288	0.507648174679018\\
0.0725907384230288	0.509068120399444\\
0.0725907384230288	0.507387364670069\\
0.0713391739674593	0.493560860928139\\
0.0700876095118899	0.49347772044172\\
0.0688360450563204	0.4909566475497\\
0.0675844806007509	0.477642094996534\\
0.0675844806007509	0.472594456223751\\
0.0663329161451815	0.472877226250837\\
0.065081351689612	0.471134353766062\\
0.0625782227784731	0.465068737390893\\
0.0613266583229036	0.46222725438293\\
0.0613266583229036	0.458975836719868\\
0.0588235294117647	0.448776871798486\\
0.0588235294117647	0.463339147846458\\
0.0575719649561952	0.457941538642621\\
0.0575719649561952	0.460837387415377\\
0.0575719649561952	0.464956873084883\\
0.0563204005006258	0.455443358206188\\
0.0563204005006258	0.458487919597165\\
0.0563204005006258	0.453217806604535\\
0.0550688360450563	0.454270809681996\\
0.0538172715894869	0.454146167519611\\
0.0525657071339174	0.449158781134817\\
0.0513141426783479	0.440783211221859\\
0.0500625782227785	0.438324362969699\\
0.0500625782227785	0.426939462755044\\
0.0500625782227785	0.430561668233239\\
0.048811013767209	0.430372136848653\\
0.048811013767209	0.424124952242598\\
0.048811013767209	0.407557220522791\\
0.0475594493116396	0.404520916979263\\
0.0475594493116396	0.401638028844458\\
0.0463078848560701	0.39522318154305\\
0.0450563204005006	0.393639151386475\\
0.0438047559449312	0.396438023507863\\
0.0438047559449312	0.401311177421598\\
0.0438047559449312	0.395649740673221\\
0.0425531914893617	0.389894287470142\\
0.0425531914893617	0.394099515021792\\
0.0425531914893617	0.390502102500064\\
0.0425531914893617	0.385966829155436\\
0.0413016270337922	0.394589139092372\\
0.0400500625782228	0.405134267693444\\
0.0387984981226533	0.406127452688802\\
0.0362953692115144	0.408349438657475\\
0.0362953692115144	0.405850647814375\\
0.0350438047559449	0.409080395509199\\
0.0350438047559449	0.406916721022535\\
0.0350438047559449	0.397752304627657\\
0.0350438047559449	0.392832527230797\\
0.0337922403003755	0.391996634170669\\
0.0337922403003755	0.392075191725158\\
0.032540675844806	0.391884347044994\\
0.0312891113892365	0.389385633290084\\
0.0312891113892365	0.389285707890642\\
0.0312891113892365	0.396694117332135\\
0.0312891113892365	0.392419493345765\\
0.0312891113892365	0.391172974978593\\
0.0300375469336671	0.392386830115058\\
0.0300375469336671	0.398843243140725\\
0.0287859824780976	0.398088237888621\\
0.0275344180225282	0.398128100329894\\
0.0275344180225282	0.407734241194418\\
0.0275344180225282	0.405945918840212\\
0.0275344180225282	0.400914345287517\\
0.0275344180225282	0.396884053056763\\
0.0262828535669587	0.394169476952643\\
0.0262828535669587	0.39362796354845\\
0.0262828535669587	0.38760165446645\\
0.0262828535669587	0.390009029171969\\
0.0250312891113892	0.387196585647207\\
0.0250312891113892	0.387991416107963\\
0.0250312891113892	0.368954868646979\\
0.0250312891113892	0.366018949062067\\
0.0250312891113892	0.356787915198998\\
0.0237797246558198	0.355256015252126\\
0.0237797246558198	0.355405033049198\\
0.0237797246558198	0.352708129598382\\
0.0237797246558198	0.358027841072705\\
0.0237797246558198	0.36317718325689\\
0.0225281602002503	0.363562368655154\\
0.0225281602002503	0.360017829680056\\
0.0225281602002503	0.349347760065767\\
0.0225281602002503	0.352967975169628\\
0.0225281602002503	0.349908386046594\\
0.0212765957446809	0.350101559692782\\
0.0212765957446809	0.344980739901841\\
0.0212765957446809	0.339148236985866\\
0.0212765957446809	0.332700087716166\\
0.0200250312891114	0.334227392682624\\
0.0200250312891114	0.328412789426002\\
0.0200250312891114	0.311040150866269\\
0.0200250312891114	0.307182237976114\\
0.0187734668335419	0.298558246663066\\
0.0187734668335419	0.301065987842988\\
0.0187734668335419	0.302920262197688\\
0.0175219023779725	0.303700251137234\\
0.0175219023779725	0.301632435322545\\
0.0175219023779725	0.294006160880236\\
0.016270337922403	0.293934960397509\\
0.016270337922403	0.290603015801172\\
0.016270337922403	0.291034288433552\\
0.016270337922403	0.301837324345509\\
0.016270337922403	0.301941245691548\\
0.016270337922403	0.304841042827264\\
0.016270337922403	0.304958048120023\\
0.0150187734668335	0.306026148804854\\
0.0150187734668335	0.30505221647473\\
0.0150187734668335	0.295520719228914\\
0.0150187734668335	0.286960233029794\\
0.0150187734668335	0.279838876477999\\
0.0150187734668335	0.279929193032846\\
0.0137672090112641	0.28092227546902\\
0.0137672090112641	0.277824052276788\\
0.0125156445556946	0.274830798265135\\
0.0112640801001252	0.27263196192379\\
0.0112640801001252	0.26831900882515\\
0.0100125156445557	0.270101016935329\\
0.0100125156445557	0.26799001584053\\
0.0100125156445557	0.260508384834166\\
0.0100125156445557	0.258899311048599\\
0.00876095118898623	0.261014568385884\\
0.00876095118898623	0.260203595975205\\
0.00876095118898623	0.264397721768335\\
0.00750938673341677	0.261785153632221\\
0.00750938673341677	0.261907989681834\\
0.00750938673341677	0.262234932104548\\
0.00750938673341677	0.259086414784435\\
0.00750938673341677	0.258789617192277\\
0.00750938673341677	0.254149845198858\\
0.00750938673341677	0.252484025427904\\
0.00750938673341677	0.252446561460726\\
0.00750938673341677	0.251699878365753\\
0.00625782227784731	0.248975380020763\\
0.00625782227784731	0.248591387407658\\
0.00625782227784731	0.243795063516202\\
0.00625782227784731	0.244802196613888\\
0.00625782227784731	0.242519570956191\\
0.00625782227784731	0.2438137879268\\
0.00500625782227785	0.246804140434738\\
0.00500625782227785	0.249951059975876\\
0.00500625782227785	0.249484585085081\\
0.00500625782227785	0.24732424073309\\
0.00500625782227785	0.246307013396977\\
0.00375469336670839	0.246796351637929\\
0.00375469336670839	0.23877435360353\\
0.00375469336670839	0.239188861628005\\
0.00375469336670839	0.235660447591147\\
0.00375469336670839	0.235516585369516\\
0.00375469336670839	0.239145150575407\\
0.00375469336670839	0.238025310675277\\
0.00250312891113892	0.243272487933201\\
0.00250312891113892	0.242518874021008\\
0.00250312891113892	0.238562820503285\\
0.00250312891113892	0.238587299752055\\
0.00250312891113892	0.236679859329518\\
0.00250312891113892	0.239021084063614\\
0.00250312891113892	0.239858209642258\\
0.00250312891113892	0.233662802412092\\
0.00125156445556946	0.235818895580661\\
0.00125156445556946	0.236146956804729\\
0.00125156445556946	0.235690697183514\\
0.00125156445556946	0.234915767678469\\
0	0.233630485009715\\
0	0.228920246466668\\
0	0.232089189328774\\
0	0.231410609200284\\
0	0.229833590372639\\
0	0.23031096826303\\
0	0.230764345725367\\
0	0.229071185656896\\
0	0.227232273352796\\
0	0.226878823495487\\
0	0.225256150647694\\
0	0.223140185314068\\
0	0.23134905291151\\
0	0.230959621171568\\
0	0.231828622859797\\
0	0.232064516052667\\
0	0.22941836970978\\
0	0.228255758925225\\
0	0.225249039383999\\
0	0.222237414771271\\
0	0.233224205687396\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig/shuffle-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.48630,0.67450,0.33730}%
\definecolor{mycolor2}{rgb}{0.17250,0.43140,0.72940}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=0.15,
xlabel style={font=\color{white!15!black}},
xlabel={Proportion of wrong feature assignments},
ymin=-0.5,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE in meters (map)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1, only marks, mark size=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0389301520566852\\
0	0.0397359457022985\\
0	0.0491406563143566\\
0	0.034483287013894\\
0	0.0392947012611383\\
0	0.0711112246526827\\
0	0.0472113807983376\\
0	0.0472113807983376\\
0	0.0312197710078212\\
0	0.0257527168210926\\
0	0.0302039410653965\\
0	0.0355587590975512\\
0	0.0374228962798866\\
0	0.057270551213634\\
0	0.044438558942077\\
0	0.0905136510817212\\
0	0.0556138235383012\\
0	0.0396508160749071\\
0	0.0289008258774876\\
0	0.074298442739619\\
0	0.0358859585732389\\
0.00125156445556946	0.104649432498103\\
0.00125156445556946	0.163201024019895\\
0.00125156445556946	0.18987948152429\\
0.00125156445556946	0.208368980454886\\
0.00250312891113892	0.0411021522750443\\
0.00250312891113892	0.0779279146805681\\
0.00250312891113892	0.107538092315398\\
0.00250312891113892	0.151105238912723\\
0.00250312891113892	0.514781616908553\\
0.00250312891113892	0.11867935240975\\
0.00250312891113892	0.0387344927261892\\
0.00250312891113892	0.352266690287587\\
0.00375469336670839	0.246421449611334\\
0.00375469336670839	0.0406994855902227\\
0.00375469336670839	0.124360192862666\\
0.00375469336670839	0.136548361257281\\
0.00375469336670839	0.197115336473195\\
0.00375469336670839	0.168642721859223\\
0.00375469336670839	0.0362541774147089\\
0.00500625782227785	0.307580076113641\\
0.00500625782227785	0.215980104901144\\
0.00500625782227785	0.383044380869366\\
0.00500625782227785	0.192659826564432\\
0.00500625782227785	0.193238196770701\\
0.00625782227784731	0.07154787731813\\
0.00625782227784731	0.38625152814403\\
0.00625782227784731	0.259313135840673\\
0.00625782227784731	0.152084353090542\\
0.00625782227784731	0.322674092455871\\
0.00625782227784731	0.157425767849788\\
0.00750938673341677	0.276010942460539\\
0.00750938673341677	0.152604367966708\\
0.00750938673341677	0.270801489145611\\
0.00750938673341677	0.27763984805423\\
0.00750938673341677	0.389978391141496\\
0.00750938673341677	0.0582265169233183\\
0.00750938673341677	0.160522535016849\\
0.00750938673341677	0.260027548172609\\
0.00750938673341677	0.175053339401423\\
0.00876095118898623	0.275047075929075\\
0.00876095118898623	0.441024049836343\\
0.00876095118898623	0.954741957211472\\
0.0100125156445557	0.352855005156919\\
0.0100125156445557	0.858643737237369\\
0.0100125156445557	0.549607531801436\\
0.0100125156445557	0.4396888270227\\
0.0112640801001252	0.639595663771432\\
0.0112640801001252	0.417405727134548\\
0.0125156445556946	0.29326109562537\\
0.0137672090112641	0.402054711355207\\
0.0137672090112641	0.170578664888559\\
0.0150187734668335	0.409434848880906\\
0.0150187734668335	0.650438673715649\\
0.0150187734668335	0.33609151602182\\
0.0150187734668335	0.895551237985221\\
0.0150187734668335	0.226849576787825\\
0.0150187734668335	0.211409844922311\\
0.016270337922403	0.545752367018287\\
0.016270337922403	0.337169633553695\\
0.016270337922403	0.262811719829111\\
0.016270337922403	0.322919738770512\\
0.016270337922403	0.173742965307354\\
0.016270337922403	0.616879444030551\\
0.016270337922403	0.274539251733277\\
0.0175219023779725	0.253690800486067\\
0.0175219023779725	0.274190800622019\\
0.0175219023779725	0.200818815283423\\
0.0187734668335419	0.78470340664141\\
0.0187734668335419	0.259490979219238\\
0.0187734668335419	1.33358003929544\\
0.0200250312891114	0.611241809597948\\
0.0200250312891114	0.53817516055389\\
0.0200250312891114	0.266753813063495\\
0.0200250312891114	0.291311221836476\\
0.0212765957446809	0.824255358112594\\
0.0212765957446809	0.522027351787626\\
0.0212765957446809	0.496498341096356\\
0.0212765957446809	0.48586795044508\\
0.0225281602002503	0.44314704679894\\
0.0225281602002503	0.245631000028738\\
0.0225281602002503	0.53501394258294\\
0.0225281602002503	0.318894127106005\\
0.0225281602002503	0.544171755934352\\
0.0237797246558198	0.613120201705145\\
0.0237797246558198	0.360353740015893\\
0.0237797246558198	0.460330291493613\\
0.0237797246558198	0.331773105461654\\
0.0237797246558198	0.840417590589231\\
0.0250312891113892	1.38632470717066\\
0.0250312891113892	0.242728595233186\\
0.0250312891113892	0.48839072390473\\
0.0250312891113892	0.36866923766575\\
0.0250312891113892	0.355606987634245\\
0.0262828535669587	0.280512787600818\\
0.0262828535669587	1.0659737693189\\
0.0262828535669587	0.29094515491767\\
0.0262828535669587	0.499220273612045\\
0.0275344180225282	0.311642048904401\\
0.0275344180225282	0.188218871598335\\
0.0275344180225282	0.390080524699322\\
0.0275344180225282	1.20128016821115\\
0.0275344180225282	0.467703413570173\\
0.0287859824780976	0.587282618600131\\
0.0300375469336671	0.655577909444048\\
0.0300375469336671	0.604096849100454\\
0.0312891113892365	0.473270973516666\\
0.0312891113892365	0.654943220984253\\
0.0312891113892365	0.376360528064668\\
0.0312891113892365	0.760518963464687\\
0.0312891113892365	0.437767434145785\\
0.032540675844806	1.26339265770732\\
0.0337922403003755	0.833805588051963\\
0.0337922403003755	0.445478949120535\\
0.0350438047559449	0.658897387092738\\
0.0350438047559449	0.267896812918299\\
0.0350438047559449	0.134903341446478\\
0.0350438047559449	0.57550696679058\\
0.0362953692115144	0.484064100128689\\
0.0362953692115144	1.05208147462257\\
0.0387984981226533	0.320223514063366\\
0.0400500625782228	1.03431984755007\\
0.0413016270337922	0.540542307335382\\
0.0425531914893617	0.329710279715401\\
0.0425531914893617	0.549626106290558\\
0.0425531914893617	0.43853052294877\\
0.0425531914893617	0.709307051751059\\
0.0438047559449312	0.394606699160878\\
0.0438047559449312	0.804730888471607\\
0.0438047559449312	0.251964462436345\\
0.0450563204005006	1.28052347879521\\
0.0463078848560701	0.451825366283382\\
0.0475594493116396	0.402225527066497\\
0.0475594493116396	0.721251338137784\\
0.048811013767209	0.436180993320221\\
0.048811013767209	0.565924061473219\\
0.048811013767209	1.24827465197715\\
0.0500625782227785	0.919545044886702\\
0.0500625782227785	0.812168074703284\\
0.0500625782227785	1.22241158388389\\
0.0513141426783479	0.589681177770452\\
0.0525657071339174	0.422093253680677\\
0.0538172715894869	0.993280020224329\\
0.0550688360450563	0.702872330536522\\
0.0563204005006258	0.662873280746227\\
0.0563204005006258	0.61907808074436\\
0.0563204005006258	0.7500398583353\\
0.0575719649561952	1.10533592260613\\
0.0575719649561952	0.688534556486087\\
0.0575719649561952	0.540837632507482\\
0.0588235294117647	0.558739997672702\\
0.0588235294117647	0.659441875663164\\
0.0613266583229036	0.484274110056346\\
0.0613266583229036	0.648848214512253\\
0.0625782227784731	1.03540462647528\\
0.065081351689612	0.56389590948158\\
0.0663329161451815	0.727463197452167\\
0.0675844806007509	0.800901611775024\\
0.0675844806007509	0.903506093273003\\
0.0688360450563204	0.687506470061836\\
0.0700876095118899	0.727830372566796\\
0.0713391739674593	0.862348177556348\\
0.0725907384230288	0.402120142566325\\
0.0725907384230288	0.883295073608316\\
0.0725907384230288	0.591799707303934\\
0.0738423028785982	0.494713636114852\\
0.0738423028785982	0.707995300640173\\
0.0750938673341677	0.913918319111462\\
0.0763454317897372	0.71635023950147\\
0.0775969962453066	1.17415884720813\\
0.0788485607008761	0.665594284353583\\
0.0788485607008761	0.941930189351478\\
0.0801001251564456	0.919652637497518\\
0.081351689612015	0.665666800013257\\
0.081351689612015	1.02770767739304\\
0.081351689612015	0.744253834394562\\
0.0838548185231539	0.830578031483471\\
0.0838548185231539	0.852232370200814\\
0.0851063829787234	0.810200171800083\\
0.0851063829787234	0.598771881903078\\
0.0863579474342929	0.819152132354434\\
0.0863579474342929	1.09405076665422\\
0.0876095118898623	0.859056047689441\\
0.0876095118898623	0.454562878762185\\
0.0876095118898623	0.815238293388726\\
0.0876095118898623	1.24326752078806\\
0.0888610763454318	1.20887951205092\\
0.0888610763454318	1.18644129101887\\
0.0901126408010012	0.627150011676681\\
0.0901126408010012	0.732638325043166\\
0.0926157697121402	1.62737093598992\\
0.0938673341677096	0.551886416722766\\
0.0938673341677096	0.86791014423298\\
0.0963704630788486	0.669295625694912\\
0.097622027534418	0.663064221290702\\
0.097622027534418	0.991972207969669\\
0.097622027534418	0.957428980104465\\
0.0988735919899875	0.802365696981202\\
0.0988735919899875	0.626892156487914\\
0.100125156445557	1.64106439077602\\
0.101376720901126	0.576727421680899\\
0.101376720901126	1.7003807477935\\
0.101376720901126	0.784849214654697\\
0.102628285356696	1.74320132173446\\
0.102628285356696	1.93159008077332\\
0.102628285356696	0.621903807104062\\
0.103879849812265	1.37137636675249\\
0.105131414267835	0.858686763325665\\
0.106382978723404	1.34384886342109\\
0.106382978723404	1.36054902684659\\
0.107634543178974	0.980179615480444\\
0.107634543178974	0.905491924847489\\
0.108886107634543	2.00861974109012\\
0.108886107634543	0.719923677709635\\
0.110137672090113	0.703395221259326\\
0.111389236545682	1.98503163211943\\
0.111389236545682	0.837863514398604\\
0.113892365456821	0.581994405915588\\
0.11514392991239	0.825811054060564\\
0.11639549436796	0.764648293990032\\
0.117647058823529	0.914408101311663\\
0.120150187734668	0.918533543205598\\
0.120150187734668	1.62140334851068\\
0.120150187734668	0.869091586152115\\
0.121401752190238	0.793902264869088\\
0.121401752190238	0.82518683678807\\
0.122653316645807	1.75286183014995\\
0.122653316645807	1.34905105517526\\
0.122653316645807	0.773904453978617\\
0.126408010012516	0.783500505647136\\
0.127659574468085	1.19711113211403\\
0.127659574468085	0.527213609367388\\
0.128911138923655	0.920332054935671\\
0.128911138923655	1.16730071355338\\
0.130162703379224	0.968288762105081\\
0.132665832290363	1.06637629347167\\
0.137672090112641	0.647920543102414\\
0.141426783479349	1.19105826400316\\
0.147684605757196	0.786905373983535\\
0.147684605757196	0.640482438012771\\
};
\addlegendentry{EKF (linearization)}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.041932394868346\\
0	0.0449687233816819\\
0	0.045594905743836\\
0	0.0452646785400066\\
0	0.0444034231367161\\
0	0.0458981741168613\\
0	0.0454214019481173\\
0	0.0481135851549349\\
0	0.0531173868447157\\
0	0.0588158074563646\\
0	0.0647979343763055\\
0	0.0638865581416416\\
0	0.0644066083838241\\
0	0.0659470185242374\\
0	0.068883508882461\\
0	0.0837467791499974\\
0	0.0864050858284329\\
0	0.0863717040625626\\
0	0.0964759051950036\\
0	0.103540510614918\\
0	0.103587336759221\\
0.00125156445556946	0.105362302366221\\
0.00125156445556946	0.108340201714852\\
0.00125156445556946	0.113337000237347\\
0.00125156445556946	0.117917765265727\\
0.00250312891113892	0.118267813952181\\
0.00250312891113892	0.127513685120456\\
0.00250312891113892	0.133527729980576\\
0.00250312891113892	0.145048446133558\\
0.00250312891113892	0.149561421978585\\
0.00250312891113892	0.154521409906206\\
0.00250312891113892	0.153889217447419\\
0.00250312891113892	0.16491047426761\\
0.00375469336670839	0.172232551593136\\
0.00375469336670839	0.176338669166904\\
0.00375469336670839	0.184617857490779\\
0.00375469336670839	0.188669184466664\\
0.00375469336670839	0.194381234798746\\
0.00375469336670839	0.194028012930306\\
0.00375469336670839	0.19672541318435\\
0.00500625782227785	0.199034442104328\\
0.00500625782227785	0.210663650066543\\
0.00500625782227785	0.210006936807968\\
0.00500625782227785	0.211773084898017\\
0.00500625782227785	0.215403828540013\\
0.00625782227784731	0.204079552623109\\
0.00625782227784731	0.209291810073753\\
0.00625782227784731	0.222701461977425\\
0.00625782227784731	0.242783970874887\\
0.00625782227784731	0.24633175605974\\
0.00625782227784731	0.273596564447979\\
0.00750938673341677	0.287771475745937\\
0.00750938673341677	0.297876157938118\\
0.00750938673341677	0.312625502181393\\
0.00750938673341677	0.320917602357237\\
0.00750938673341677	0.329484499630926\\
0.00750938673341677	0.332633654138978\\
0.00750938673341677	0.331120272805225\\
0.00750938673341677	0.331999955072276\\
0.00750938673341677	0.347259249977317\\
0.00876095118898623	0.352021027285687\\
0.00876095118898623	0.379487805974591\\
0.00876095118898623	0.37417440759605\\
0.0100125156445557	0.372577631232105\\
0.0100125156445557	0.38569989836303\\
0.0100125156445557	0.386183083066291\\
0.0100125156445557	0.389695948132268\\
0.0112640801001252	0.391259574675934\\
0.0112640801001252	0.391964194587289\\
0.0125156445556946	0.403500126416787\\
0.0137672090112641	0.403396773206088\\
0.0137672090112641	0.398853853517574\\
0.0150187734668335	0.406052662974197\\
0.0150187734668335	0.407395872316416\\
0.0150187734668335	0.42488506759871\\
0.0150187734668335	0.427699655592637\\
0.0150187734668335	0.462984087704849\\
0.0150187734668335	0.468658013030236\\
0.016270337922403	0.45477245314165\\
0.016270337922403	0.451902413405202\\
0.016270337922403	0.432991329558506\\
0.016270337922403	0.442146257102211\\
0.016270337922403	0.444890874594375\\
0.016270337922403	0.440120963838539\\
0.016270337922403	0.442403037948891\\
0.0175219023779725	0.447399236321343\\
0.0175219023779725	0.442185112610461\\
0.0175219023779725	0.454332955200273\\
0.0187734668335419	0.45131493114111\\
0.0187734668335419	0.4477727005484\\
0.0187734668335419	0.457006990071178\\
0.0200250312891114	0.4391670734722\\
0.0200250312891114	0.446949763962393\\
0.0200250312891114	0.450961872647038\\
0.0200250312891114	0.460784046766069\\
0.0212765957446809	0.495755882553301\\
0.0212765957446809	0.495086445066771\\
0.0212765957446809	0.500602144571245\\
0.0212765957446809	0.507099686983191\\
0.0225281602002503	0.498390605103314\\
0.0225281602002503	0.498589722965566\\
0.0225281602002503	0.52566582192666\\
0.0225281602002503	0.526224300403182\\
0.0225281602002503	0.536171015680802\\
0.0237797246558198	0.520402303756236\\
0.0237797246558198	0.518026566835539\\
0.0237797246558198	0.486576583015668\\
0.0237797246558198	0.506244528302775\\
0.0237797246558198	0.503895470069984\\
0.0250312891113892	0.514579763587872\\
0.0250312891113892	0.526721986508125\\
0.0250312891113892	0.519383369541053\\
0.0250312891113892	0.517758156932021\\
0.0250312891113892	0.523039652928285\\
0.0262828535669587	0.519389405515604\\
0.0262828535669587	0.529968469404462\\
0.0262828535669587	0.536373017208364\\
0.0262828535669587	0.56065230771251\\
0.0275344180225282	0.577816023077375\\
0.0275344180225282	0.574526262850248\\
0.0275344180225282	0.576052169029834\\
0.0275344180225282	0.572970271459915\\
0.0275344180225282	0.562122706458344\\
0.0287859824780976	0.570247168502641\\
0.0300375469336671	0.558368718820623\\
0.0300375469336671	0.547227277735687\\
0.0312891113892365	0.549810441696693\\
0.0312891113892365	0.568008079151537\\
0.0312891113892365	0.573737181473858\\
0.0312891113892365	0.572873957876563\\
0.0312891113892365	0.581844401832888\\
0.032540675844806	0.560929626953884\\
0.0337922403003755	0.574875023514997\\
0.0337922403003755	0.571387904366624\\
0.0350438047559449	0.587824199018865\\
0.0350438047559449	0.589949052046798\\
0.0350438047559449	0.619630483849994\\
0.0350438047559449	0.594648657119069\\
0.0362953692115144	0.592466060902279\\
0.0362953692115144	0.596931684886868\\
0.0387984981226533	0.589618454349407\\
0.0400500625782228	0.588346028095166\\
0.0413016270337922	0.614179484043849\\
0.0425531914893617	0.622999544840597\\
0.0425531914893617	0.637526463061884\\
0.0425531914893617	0.652922883742524\\
0.0425531914893617	0.65798667519668\\
0.0438047559449312	0.629943361729125\\
0.0438047559449312	0.63525917613487\\
0.0438047559449312	0.643838955515403\\
0.0450563204005006	0.643971485303853\\
0.0463078848560701	0.655677527564722\\
0.0475594493116396	0.676182078127683\\
0.0475594493116396	0.693843043321534\\
0.048811013767209	0.700658725200114\\
0.048811013767209	0.683617263796278\\
0.048811013767209	0.691567813249922\\
0.0500625782227785	0.679071880853692\\
0.0500625782227785	0.677196274277724\\
0.0500625782227785	0.687834205437619\\
0.0513141426783479	0.70402682277711\\
0.0525657071339174	0.70820566899487\\
0.0538172715894869	0.708810873851574\\
0.0550688360450563	0.722354037605379\\
0.0563204005006258	0.725646544432092\\
0.0563204005006258	0.740164611352942\\
0.0563204005006258	0.721741507811995\\
0.0575719649561952	0.735425601521094\\
0.0575719649561952	0.735422088704421\\
0.0575719649561952	0.740823546553439\\
0.0588235294117647	0.746010837019563\\
0.0588235294117647	0.743637156174284\\
0.0613266583229036	0.725627844463052\\
0.0613266583229036	0.72544028693721\\
0.0625782227784731	0.72224635909715\\
0.065081351689612	0.720637934541291\\
0.0663329161451815	0.723168371427395\\
0.0675844806007509	0.740496269283089\\
0.0675844806007509	0.738042023192195\\
0.0688360450563204	0.736801838841419\\
0.0700876095118899	0.748962985396313\\
0.0713391739674593	0.753135510517987\\
0.0725907384230288	0.755820116289592\\
0.0725907384230288	0.747383331209415\\
0.0725907384230288	0.751438851719882\\
0.0738423028785982	0.753369993366402\\
0.0738423028785982	0.762050397855793\\
0.0750938673341677	0.776537360888828\\
0.0763454317897372	0.789030092143264\\
0.0775969962453066	0.782553914284929\\
0.0788485607008761	0.775215036515377\\
0.0788485607008761	0.797860756892259\\
0.0801001251564456	0.813907967378885\\
0.081351689612015	0.826759290020346\\
0.081351689612015	0.817547420633802\\
0.081351689612015	0.819051815799847\\
0.0838548185231539	0.849036501247284\\
0.0838548185231539	0.838687775886164\\
0.0851063829787234	0.854214109275053\\
0.0851063829787234	0.847080794344606\\
0.0863579474342929	0.849456278144165\\
0.0863579474342929	0.866031563872659\\
0.0876095118898623	0.874346019854802\\
0.0876095118898623	0.870627599117127\\
0.0876095118898623	0.867645663016675\\
0.0876095118898623	0.883209181135604\\
0.0888610763454318	0.880246952379848\\
0.0888610763454318	0.905528637661249\\
0.0901126408010012	0.901035190233155\\
0.0901126408010012	0.936953007623862\\
0.0926157697121402	0.967082421069871\\
0.0938673341677096	0.963004086826854\\
0.0938673341677096	0.981030698002488\\
0.0963704630788486	0.981245844439984\\
0.097622027534418	0.999034134160684\\
0.097622027534418	1.0244267056588\\
0.097622027534418	1.02979428842967\\
0.0988735919899875	1.02350899370278\\
0.0988735919899875	1.0618277834828\\
0.100125156445557	1.07067314344771\\
0.101376720901126	1.0669450410434\\
0.101376720901126	1.09167051142111\\
0.101376720901126	1.07930331149937\\
0.102628285356696	1.05915508199593\\
0.102628285356696	1.06577711674206\\
0.102628285356696	1.06684411570695\\
0.103879849812265	1.04307868788434\\
0.105131414267835	1.0553002587671\\
0.106382978723404	1.08041669890969\\
0.106382978723404	1.08707656425827\\
0.107634543178974	1.09143783237755\\
0.107634543178974	1.08587832000483\\
0.108886107634543	1.11239274833968\\
0.108886107634543	1.13061559361281\\
0.110137672090113	1.13551600352917\\
0.111389236545682	1.10693054069154\\
0.111389236545682	1.12760999770598\\
0.113892365456821	1.08850442642511\\
0.11514392991239	1.09302052110114\\
0.11639549436796	1.07382383416177\\
0.117647058823529	1.04171379020616\\
0.120150187734668	1.05652953975175\\
0.120150187734668	1.03241434563008\\
0.120150187734668	1.04349339565266\\
0.121401752190238	1.02492861267141\\
0.121401752190238	1.00092639304362\\
0.122653316645807	1.00164179916648\\
0.122653316645807	1.00507572324931\\
0.122653316645807	0.967907426292239\\
0.126408010012516	0.977445262776185\\
0.127659574468085	0.98840726443686\\
0.127659574468085	0.946881249116753\\
0.128911138923655	0.951621150626238\\
0.128911138923655	0.968422366294904\\
0.130162703379224	0.975213381163206\\
0.132665832290363	0.985741635521864\\
0.137672090112641	0.989496032059243\\
0.141426783479349	0.993438392551112\\
0.147684605757196	0.956499277494667\\
0.147684605757196	0.961962258203576\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0534338874453373\\
0	0.0614300121987733\\
0	0.061741234324543\\
0	0.0609914487631196\\
0	0.0601414068165068\\
0	0.0626114542646982\\
0	0.0618573562055902\\
0	0.0685275378305475\\
0	0.084320943317508\\
0	0.100175893869342\\
0	0.115137038914848\\
0	0.113427048657799\\
0	0.11306015695277\\
0	0.114381872529592\\
0	0.119005539765198\\
0	0.17889452670602\\
0	0.181371409961886\\
0	0.181355173085176\\
0	0.202807375964959\\
0	0.212616313218704\\
0	0.212634905519316\\
0.00125156445556946	0.214296337123752\\
0.00125156445556946	0.216850029329863\\
0.00125156445556946	0.22238497290149\\
0.00125156445556946	0.226281509549864\\
0.00250312891113892	0.226340139764249\\
0.00250312891113892	0.239583322257607\\
0.00250312891113892	0.245333294029258\\
0.00250312891113892	0.264176695397038\\
0.00250312891113892	0.267810943313986\\
0.00250312891113892	0.271321316835414\\
0.00250312891113892	0.271098131049077\\
0.00250312891113892	0.287959399318628\\
0.00375469336670839	0.294100710539005\\
0.00375469336670839	0.29525036590911\\
0.00375469336670839	0.304819592598166\\
0.00375469336670839	0.305691300124409\\
0.00375469336670839	0.311342992391462\\
0.00375469336670839	0.311103126974236\\
0.00375469336670839	0.31463092251967\\
0.00500625782227785	0.317850612705278\\
0.00500625782227785	0.33055742757329\\
0.00500625782227785	0.330704104818003\\
0.00500625782227785	0.331301129242593\\
0.00500625782227785	0.33467952841913\\
0.00625782227784731	0.30924412150937\\
0.00625782227784731	0.313951550424404\\
0.00625782227784731	0.330480233762418\\
0.00625782227784731	0.413368015197257\\
0.00625782227784731	0.418096768663541\\
0.00625782227784731	0.474107429699245\\
0.00750938673341677	0.492358218298251\\
0.00750938673341677	0.502222351241843\\
0.00750938673341677	0.525249244462776\\
0.00750938673341677	0.532581120659494\\
0.00750938673341677	0.534320158688104\\
0.00750938673341677	0.537846822202796\\
0.00750938673341677	0.537388088784439\\
0.00750938673341677	0.538552928152252\\
0.00750938673341677	0.55998069270156\\
0.00876095118898623	0.56276551642725\\
0.00876095118898623	0.605557000107913\\
0.00876095118898623	0.601945984835665\\
0.0100125156445557	0.601347923403007\\
0.0100125156445557	0.612669890104926\\
0.0100125156445557	0.613029671645952\\
0.0100125156445557	0.613675799837687\\
0.0112640801001252	0.614581182793369\\
0.0112640801001252	0.614538936152187\\
0.0125156445556946	0.628533464057717\\
0.0137672090112641	0.628490613064026\\
0.0137672090112641	0.625597103976345\\
0.0150187734668335	0.624899307109074\\
0.0150187734668335	0.624802492618728\\
0.0150187734668335	0.650958820588496\\
0.0150187734668335	0.651065179961851\\
0.0150187734668335	0.738842577904421\\
0.0150187734668335	0.74579681790284\\
0.016270337922403	0.716737334153741\\
0.016270337922403	0.715489021340166\\
0.016270337922403	0.686550902244891\\
0.016270337922403	0.704854635517036\\
0.016270337922403	0.708002495929167\\
0.016270337922403	0.70086756082582\\
0.016270337922403	0.703243550477581\\
0.0175219023779725	0.706715564979559\\
0.0175219023779725	0.70400516621431\\
0.0175219023779725	0.711530216169151\\
0.0187734668335419	0.709586178728144\\
0.0187734668335419	0.70393891717625\\
0.0187734668335419	0.714000330369512\\
0.0200250312891114	0.682901994944856\\
0.0200250312891114	0.687376589928064\\
0.0200250312891114	0.68830713253832\\
0.0200250312891114	0.70807604676739\\
0.0212765957446809	0.793916957780203\\
0.0212765957446809	0.79381058014208\\
0.0212765957446809	0.797560165934797\\
0.0212765957446809	0.798744295595498\\
0.0225281602002503	0.790544541495208\\
0.0225281602002503	0.790587826374938\\
0.0225281602002503	0.831504386465805\\
0.0225281602002503	0.8316027737461\\
0.0225281602002503	0.835382434466963\\
0.0237797246558198	0.818527599107557\\
0.0237797246558198	0.818576858092927\\
0.0237797246558198	0.745297143790452\\
0.0237797246558198	0.795405531198782\\
0.0237797246558198	0.793074378556514\\
0.0250312891113892	0.800598898437471\\
0.0250312891113892	0.810660423714879\\
0.0250312891113892	0.798164902518734\\
0.0250312891113892	0.796665833765107\\
0.0250312891113892	0.803028951352308\\
0.0262828535669587	0.800591229634581\\
0.0262828535669587	0.814157125746936\\
0.0262828535669587	0.816062208427097\\
0.0262828535669587	0.870236370109637\\
0.0275344180225282	0.887807922967945\\
0.0275344180225282	0.885409922800425\\
0.0275344180225282	0.887243982230811\\
0.0275344180225282	0.88681840967319\\
0.0275344180225282	0.885478160603059\\
0.0287859824780976	0.890664016356471\\
0.0300375469336671	0.875007546714346\\
0.0300375469336671	0.83860104456429\\
0.0312891113892365	0.838724733179953\\
0.0312891113892365	0.869825272580661\\
0.0312891113892365	0.873262590316461\\
0.0312891113892365	0.873086218325703\\
0.0312891113892365	0.876997546252961\\
0.032540675844806	0.842512637948428\\
0.0337922403003755	0.852963994196933\\
0.0337922403003755	0.85110938039647\\
0.0350438047559449	0.866240626506943\\
0.0350438047559449	0.865438422309484\\
0.0350438047559449	0.919714000359603\\
0.0350438047559449	0.87520062794543\\
0.0362953692115144	0.874291483511327\\
0.0362953692115144	0.87973184715976\\
0.0387984981226533	0.873683704662221\\
0.0400500625782228	0.872429682293957\\
0.0413016270337922	0.921708268900685\\
0.0425531914893617	0.93549215392704\\
0.0425531914893617	0.94828306361208\\
0.0425531914893617	0.980945813717427\\
0.0425531914893617	0.983738358784921\\
0.0438047559449312	0.937483496547796\\
0.0438047559449312	0.94778244891272\\
0.0438047559449312	0.954500080929416\\
0.0450563204005006	0.954640104226321\\
0.0463078848560701	0.958196339309852\\
0.0475594493116396	0.962604524215115\\
0.0475594493116396	0.990012668792635\\
0.048811013767209	0.994175119263802\\
0.048811013767209	0.970799581508769\\
0.048811013767209	0.971554253915817\\
0.0500625782227785	0.951497034814172\\
0.0500625782227785	0.95079922486734\\
0.0500625782227785	0.953551243894566\\
0.0513141426783479	0.975764429764448\\
0.0525657071339174	0.976663781662319\\
0.0538172715894869	0.977292019444181\\
0.0550688360450563	0.984614474280596\\
0.0563204005006258	0.989591448974625\\
0.0563204005006258	0.988684172009618\\
0.0563204005006258	0.948341511946667\\
0.0575719649561952	0.957514211814597\\
0.0575719649561952	0.957516151785748\\
0.0575719649561952	0.964525761632657\\
0.0588235294117647	0.964140150917181\\
0.0588235294117647	0.964167984068155\\
0.0613266583229036	0.924526780499932\\
0.0613266583229036	0.924152623019739\\
0.0625782227784731	0.920285546038737\\
0.065081351689612	0.914629411541076\\
0.0663329161451815	0.915883646421469\\
0.0675844806007509	0.928520384060545\\
0.0675844806007509	0.923110104254381\\
0.0688360450563204	0.922238022505508\\
0.0700876095118899	0.94122131903755\\
0.0713391739674593	0.943829752827558\\
0.0725907384230288	0.947035473773856\\
0.0725907384230288	0.927931798172767\\
0.0725907384230288	0.931986302597972\\
0.0738423028785982	0.931885570725551\\
0.0738423028785982	0.937072810347625\\
0.0750938673341677	0.96053062111748\\
0.0763454317897372	0.96504552547284\\
0.0775969962453066	0.967264375683947\\
0.0788485607008761	0.953805272002752\\
0.0788485607008761	0.991195573598436\\
0.0801001251564456	1.02070850437533\\
0.081351689612015	1.04441804049486\\
0.081351689612015	1.03768003381153\\
0.081351689612015	1.03841796096493\\
0.0838548185231539	1.11254137074432\\
0.0838548185231539	1.1076909010904\\
0.0851063829787234	1.11028174562664\\
0.0851063829787234	1.10528220028378\\
0.0863579474342929	1.10554727711748\\
0.0863579474342929	1.11434460588506\\
0.0876095118898623	1.12135752035623\\
0.0876095118898623	1.11786238634468\\
0.0876095118898623	1.11733269915596\\
0.0876095118898623	1.16513142328533\\
0.0888610763454318	1.1649873634711\\
0.0888610763454318	1.22720933509167\\
0.0901126408010012	1.22345245925558\\
0.0901126408010012	1.29073926646027\\
0.0926157697121402	1.36464438075461\\
0.0938673341677096	1.36354710419274\\
0.0938673341677096	1.38753340408925\\
0.0963704630788486	1.38767973405024\\
0.097622027534418	1.40938294800996\\
0.097622027534418	1.43271742308816\\
0.097622027534418	1.4363480900366\\
0.0988735919899875	1.43049246575279\\
0.0988735919899875	1.50527740246911\\
0.100125156445557	1.50412599710819\\
0.101376720901126	1.50314291851939\\
0.101376720901126	1.55817778180872\\
0.101376720901126	1.54751095697975\\
0.102628285356696	1.53552760522191\\
0.102628285356696	1.53729331238748\\
0.102628285356696	1.53761608330016\\
0.103879849812265	1.50243594777136\\
0.105131414267835	1.50593292957886\\
0.106382978723404	1.54113042191191\\
0.106382978723404	1.54306219827884\\
0.107634543178974	1.54383977975004\\
0.107634543178974	1.54056377681802\\
0.108886107634543	1.58226816825848\\
0.108886107634543	1.59865009779316\\
0.110137672090113	1.59884048696223\\
0.111389236545682	1.56440635915324\\
0.111389236545682	1.57418422226704\\
0.113892365456821	1.53455837874575\\
0.11514392991239	1.53657292552396\\
0.11639549436796	1.50040407758953\\
0.117647058823529	1.43657707900224\\
0.120150187734668	1.44335464112159\\
0.120150187734668	1.42147876820479\\
0.120150187734668	1.4321722756973\\
0.121401752190238	1.41206448620943\\
0.121401752190238	1.38885750829423\\
0.122653316645807	1.39641934430412\\
0.122653316645807	1.40665619875764\\
0.122653316645807	1.32469895649029\\
0.126408010012516	1.33777532971715\\
0.127659574468085	1.35171592374487\\
0.127659574468085	1.25142584121517\\
0.128911138923655	1.26210382452789\\
0.128911138923655	1.27532352056886\\
0.130162703379224	1.28799511228488\\
0.132665832290363	1.30280826372951\\
0.137672090112641	1.31479396389845\\
0.141426783479349	1.32769982297055\\
0.147684605757196	1.26083107730882\\
0.147684605757196	1.27541272202123\\
0.147684605757196	0.648511794385928\\
0.147684605757196	0.652167477680515\\
0.141426783479349	0.659176962131673\\
0.137672090112641	0.664198100220033\\
0.132665832290363	0.668675007314216\\
0.130162703379224	0.662431650041531\\
0.128911138923655	0.661521212020949\\
0.128911138923655	0.641138476724589\\
0.127659574468085	0.642336657018335\\
0.127659574468085	0.625098605128847\\
0.126408010012516	0.617115195835217\\
0.122653316645807	0.611115896094184\\
0.122653316645807	0.603495247740972\\
0.122653316645807	0.606864254028854\\
0.121401752190238	0.612995277793002\\
0.121401752190238	0.637792739133393\\
0.120150187734668	0.654814515608027\\
0.120150187734668	0.643349923055366\\
0.120150187734668	0.669704438381905\\
0.117647058823529	0.646850501410088\\
0.11639549436796	0.647243590734011\\
0.11514392991239	0.649468116678323\\
0.113892365456821	0.64245047410446\\
0.111389236545682	0.681035773144915\\
0.111389236545682	0.649454722229843\\
0.110137672090113	0.672191520096112\\
0.108886107634543	0.662581089432463\\
0.108886107634543	0.642517328420876\\
0.107634543178974	0.631192863191633\\
0.107634543178974	0.63903588500505\\
0.106382978723404	0.631090930237695\\
0.106382978723404	0.61970297590748\\
0.105131414267835	0.604667587955345\\
0.103879849812265	0.583721427997327\\
0.102628285356696	0.596072148113742\\
0.102628285356696	0.594260921096628\\
0.102628285356696	0.582782558769944\\
0.101376720901126	0.611095666018984\\
0.101376720901126	0.625163241033503\\
0.101376720901126	0.630747163567413\\
0.100125156445557	0.637220289787238\\
0.0988735919899875	0.618378164496491\\
0.0988735919899875	0.616525521652767\\
0.097622027534418	0.623240486822738\\
0.097622027534418	0.616135988229441\\
0.097622027534418	0.588685320311409\\
0.0963704630788486	0.574811954829727\\
0.0938673341677096	0.574527991915727\\
0.0938673341677096	0.562461069460972\\
0.0926157697121402	0.569520461385133\\
0.0901126408010012	0.583166748787458\\
0.0901126408010012	0.578617921210729\\
0.0888610763454318	0.583847940230827\\
0.0888610763454318	0.595506541288593\\
0.0876095118898623	0.601286938985879\\
0.0876095118898623	0.617958626877391\\
0.0876095118898623	0.623392811889576\\
0.0876095118898623	0.627334519353373\\
0.0863579474342929	0.617718521860262\\
0.0863579474342929	0.593365279170847\\
0.0851063829787234	0.588879388405431\\
0.0851063829787234	0.598146472923469\\
0.0838548185231539	0.569684650681931\\
0.0838548185231539	0.585531631750243\\
0.081351689612015	0.599685670634765\\
0.081351689612015	0.597414807456078\\
0.081351689612015	0.609100539545836\\
0.0801001251564456	0.607107430382441\\
0.0788485607008761	0.604525940186083\\
0.0788485607008761	0.596624801028001\\
0.0775969962453066	0.59784345288591\\
0.0763454317897372	0.613014658813689\\
0.0750938673341677	0.592544100660175\\
0.0738423028785982	0.587027985363961\\
0.0738423028785982	0.574854416007252\\
0.0725907384230288	0.570891400841792\\
0.0725907384230288	0.566834864246063\\
0.0725907384230288	0.564604758805328\\
0.0713391739674593	0.562441268208415\\
0.0700876095118899	0.556704651755077\\
0.0688360450563204	0.551365655177331\\
0.0675844806007509	0.552973942130009\\
0.0675844806007509	0.552472154505633\\
0.0663329161451815	0.530453096433321\\
0.065081351689612	0.526646457541506\\
0.0625782227784731	0.524207172155563\\
0.0613266583229036	0.526727950854681\\
0.0613266583229036	0.526728908426171\\
0.0588235294117647	0.523106328280413\\
0.0588235294117647	0.527881523121945\\
0.0575719649561952	0.517121331474221\\
0.0575719649561952	0.513328025623095\\
0.0575719649561952	0.51333699122759\\
0.0563204005006258	0.495141503677323\\
0.0563204005006258	0.491645050696266\\
0.0563204005006258	0.461701639889559\\
0.0550688360450563	0.460093600930162\\
0.0538172715894869	0.440329728258967\\
0.0525657071339174	0.439747556327422\\
0.0513141426783479	0.432289215789773\\
0.0500625782227785	0.422117166980673\\
0.0500625782227785	0.403593323688109\\
0.0500625782227785	0.406646726893213\\
0.048811013767209	0.411581372584028\\
0.048811013767209	0.396434946083787\\
0.048811013767209	0.407142331136426\\
0.0475594493116396	0.397673417850433\\
0.0475594493116396	0.38975963204025\\
0.0463078848560701	0.353158715819592\\
0.0450563204005006	0.333302866381385\\
0.0438047559449312	0.333177830101391\\
0.0438047559449312	0.322735903357021\\
0.0438047559449312	0.322403226910455\\
0.0425531914893617	0.332234991608439\\
0.0425531914893617	0.324899953767621\\
0.0425531914893617	0.326769862511688\\
0.0425531914893617	0.310506935754154\\
0.0413016270337922	0.306650699187012\\
0.0400500625782228	0.304262373896375\\
0.0387984981226533	0.305553204036593\\
0.0362953692115144	0.314131522613976\\
0.0362953692115144	0.310640638293232\\
0.0350438047559449	0.314096686292708\\
0.0350438047559449	0.319546967340385\\
0.0350438047559449	0.314459681784113\\
0.0350438047559449	0.309407771530787\\
0.0337922403003755	0.291666428336779\\
0.0337922403003755	0.29678605283306\\
0.032540675844806	0.279346615959339\\
0.0312891113892365	0.286691257412815\\
0.0312891113892365	0.272661697427423\\
0.0312891113892365	0.274211772631255\\
0.0312891113892365	0.266190885722414\\
0.0312891113892365	0.260896150213433\\
0.0300375469336671	0.255853510907083\\
0.0300375469336671	0.2417298909269\\
0.0287859824780976	0.249830320648811\\
0.0275344180225282	0.238767252313628\\
0.0275344180225282	0.259122133246639\\
0.0275344180225282	0.264860355828858\\
0.0275344180225282	0.263642602900071\\
0.0275344180225282	0.267824123186805\\
0.0262828535669587	0.251068245315383\\
0.0262828535669587	0.256683825989631\\
0.0262828535669587	0.245779813061989\\
0.0262828535669587	0.238187581396627\\
0.0250312891113892	0.243050354504261\\
0.0250312891113892	0.238850480098936\\
0.0250312891113892	0.240601836563373\\
0.0250312891113892	0.242783549301371\\
0.0250312891113892	0.228560628738274\\
0.0237797246558198	0.214716561583455\\
0.0237797246558198	0.217083525406768\\
0.0237797246558198	0.227856022240884\\
0.0237797246558198	0.21747627557815\\
0.0237797246558198	0.222277008404914\\
0.0225281602002503	0.236959596894642\\
0.0225281602002503	0.220845827060263\\
0.0225281602002503	0.219827257387515\\
0.0225281602002503	0.206591619556193\\
0.0225281602002503	0.20623666871142\\
0.0212765957446809	0.215455078370884\\
0.0212765957446809	0.203644123207692\\
0.0212765957446809	0.196362309991461\\
0.0212765957446809	0.1975948073264\\
0.0200250312891114	0.213492046764749\\
0.0200250312891114	0.213616612755755\\
0.0200250312891114	0.206522937996721\\
0.0200250312891114	0.195432151999544\\
0.0187734668335419	0.200013649772843\\
0.0187734668335419	0.19160648392055\\
0.0187734668335419	0.193043683554076\\
0.0175219023779725	0.197135694231395\\
0.0175219023779725	0.180365059006611\\
0.0175219023779725	0.188082907663127\\
0.016270337922403	0.1815625254202\\
0.016270337922403	0.179374366851259\\
0.016270337922403	0.181779253259584\\
0.016270337922403	0.179437878687386\\
0.016270337922403	0.179431756872121\\
0.016270337922403	0.188315805470239\\
0.016270337922403	0.192807572129559\\
0.0150187734668335	0.191519208157632\\
0.0150187734668335	0.187125597505277\\
0.0150187734668335	0.204334131223423\\
0.0150187734668335	0.198811314608924\\
0.0150187734668335	0.189989252014105\\
0.0150187734668335	0.18720601883932\\
0.0137672090112641	0.172110603058802\\
0.0137672090112641	0.17830293334815\\
0.0125156445556946	0.178466788775856\\
0.0112640801001252	0.16938945302239\\
0.0112640801001252	0.167937966558499\\
0.0100125156445557	0.165716096426849\\
0.0100125156445557	0.159336494486629\\
0.0100125156445557	0.158729906621133\\
0.0100125156445557	0.143807339061203\\
0.00876095118898623	0.146402830356436\\
0.00876095118898623	0.153418611841268\\
0.00876095118898623	0.141276538144125\\
0.00750938673341677	0.134537807253074\\
0.00750938673341677	0.125446981992301\\
0.00750938673341677	0.124852456826011\\
0.00750938673341677	0.127420486075159\\
0.00750938673341677	0.124648840573748\\
0.00750938673341677	0.10925408405498\\
0.00750938673341677	0.10000175990001\\
0.00750938673341677	0.093529964634393\\
0.00750938673341677	0.0831847331936241\\
0.00625782227784731	0.0730856991967117\\
0.00625782227784731	0.0745667434559392\\
0.00625782227784731	0.0721999265525174\\
0.00625782227784731	0.114922690192431\\
0.00625782227784731	0.104632069723101\\
0.00625782227784731	0.0989149837368476\\
0.00500625782227785	0.0961281286608961\\
0.00500625782227785	0.0922450405534399\\
0.00500625782227785	0.089309768797934\\
0.00500625782227785	0.0907698725597965\\
0.00500625782227785	0.0802182715033783\\
0.00375469336670839	0.0788199038490298\\
0.00375469336670839	0.076952898886376\\
0.00375469336670839	0.0774194772060298\\
0.00375469336670839	0.0716470688089195\\
0.00375469336670839	0.0644161223833928\\
0.00375469336670839	0.0574269724246984\\
0.00375469336670839	0.0503643926472665\\
0.00250312891113892	0.0418615492165926\\
0.00250312891113892	0.0366803038457623\\
0.00250312891113892	0.0377215029769977\\
0.00250312891113892	0.0313119006431837\\
0.00250312891113892	0.0259201968700792\\
0.00250312891113892	0.0217221659318937\\
0.00250312891113892	0.0154440479833054\\
0.00250312891113892	0.0101954881401128\\
0.00125156445556946	0.00955402098159092\\
0.00125156445556946	0.00428902757320464\\
0.00125156445556946	-0.000169625900158871\\
0.00125156445556946	-0.00357173239131084\\
0	-0.00546023200087353\\
0	-0.00553529198886744\\
0	-0.00985556557495149\\
0	-0.00861176496005041\\
0	-0.00856123830502029\\
0	-0.0114009684060253\\
0	0.018761477999724\\
0	0.0175121645188823\\
0	0.0157530598148778\\
0	0.0143460676254844\\
0	0.0144588298377631\\
0	0.017455721043387\\
0	0.0219138303719235\\
0	0.0276996324793222\\
0	0.0289854476906445\\
0	0.0291848939690244\\
0	0.0286654394569254\\
0	0.0295379083168936\\
0	0.029448577163129\\
0	0.0285074345645905\\
0	0.0304309022913546\\
}--cycle;
\addplot [color=mycolor2, only marks, mark size=0.7pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.157407412188022\\
0	0.122611184132307\\
0	0.206167071195225\\
0	0.202548292836756\\
0	0.323546179688616\\
0	0.379616215690703\\
0	0.15626689902371\\
0	0.15626689902371\\
0	0.207493062362024\\
0	0.447916602806258\\
0	0.235364152008748\\
0	0.20588482545739\\
0	0.126474873439418\\
0	0.296168445431478\\
0	0.240733835732237\\
0	0.317607002540882\\
0	0.180424088930508\\
0	0.191298805831438\\
0	0.304639190688919\\
0	0.196902076331663\\
0	0.158013308111973\\
0.00125156445556946	0.712046708209974\\
0.00125156445556946	0.395435343585872\\
0.00125156445556946	0.211827233523974\\
0.00125156445556946	0.167952240377478\\
0.00250312891113892	0.159226322690474\\
0.00250312891113892	0.186739154065296\\
0.00250312891113892	0.214599690318257\\
0.00250312891113892	0.237194894390421\\
0.00250312891113892	0.967305251355175\\
0.00250312891113892	0.950987689807688\\
0.00250312891113892	0.297078981262224\\
0.00250312891113892	0.383263346294107\\
0.00375469336670839	0.488612228874555\\
0.00375469336670839	0.23448797578667\\
0.00375469336670839	0.123609945209628\\
0.00375469336670839	0.525111564691983\\
0.00375469336670839	0.332645831162115\\
0.00375469336670839	0.553854811694469\\
0.00375469336670839	0.166779038420226\\
0.00500625782227785	0.319452354558014\\
0.00500625782227785	0.573982158314224\\
0.00500625782227785	0.422644662245447\\
0.00500625782227785	0.329324017192062\\
0.00500625782227785	0.176231802123068\\
0.00625782227784731	0.763464414895077\\
0.00625782227784731	0.432515248796291\\
0.00625782227784731	0.22183169720933\\
0.00625782227784731	0.20344827929065\\
0.00625782227784731	0.359918783086891\\
0.00625782227784731	0.24950798994884\\
0.00750938673341677	0.204325549951448\\
0.00750938673341677	0.248576112761061\\
0.00750938673341677	0.184840399596075\\
0.00750938673341677	0.276602716330903\\
0.00750938673341677	0.26729919750802\\
0.00750938673341677	0.195454211773166\\
0.00750938673341677	0.74184951121424\\
0.00750938673341677	0.291146991755715\\
0.00750938673341677	0.248966344492968\\
0.00876095118898623	0.665639114299018\\
0.00876095118898623	0.366419291527266\\
0.00876095118898623	1.12137452283088\\
0.0100125156445557	0.189895595020295\\
0.0100125156445557	0.422921024504438\\
0.0100125156445557	0.537706398645623\\
0.0100125156445557	0.521664642160352\\
0.0112640801001252	0.597530392730427\\
0.0112640801001252	0.163149418290046\\
0.0125156445556946	1.02084808055166\\
0.0137672090112641	0.680269228947584\\
0.0137672090112641	0.94360146954826\\
0.0150187734668335	0.54293420782989\\
0.0150187734668335	0.822727019321397\\
0.0150187734668335	0.605030823677636\\
0.0150187734668335	0.196907692586359\\
0.0150187734668335	0.79008247035713\\
0.0150187734668335	0.223182148112076\\
0.016270337922403	0.244942959365123\\
0.016270337922403	0.723881163141872\\
0.016270337922403	0.573863473360825\\
0.016270337922403	0.403018903794937\\
0.016270337922403	0.25225772690792\\
0.016270337922403	0.565346051071558\\
0.016270337922403	0.34377962970905\\
0.0175219023779725	0.824118008934916\\
0.0175219023779725	0.390736254622727\\
0.0175219023779725	0.649800753619233\\
0.0187734668335419	0.379975111310336\\
0.0187734668335419	1.2151140612488\\
0.0187734668335419	1.45233143739386\\
0.0200250312891114	0.627222350762203\\
0.0200250312891114	0.742914687986744\\
0.0200250312891114	0.257580708939661\\
0.0200250312891114	0.765664233838744\\
0.0212765957446809	1.3653199362241\\
0.0212765957446809	0.528964285756078\\
0.0212765957446809	0.497146426370675\\
0.0212765957446809	0.816419680121602\\
0.0225281602002503	0.296589604052822\\
0.0225281602002503	0.951110330171291\\
0.0225281602002503	0.586267588809564\\
0.0225281602002503	0.815896422558192\\
0.0225281602002503	0.236393117705479\\
0.0237797246558198	0.535969408426917\\
0.0237797246558198	0.803776502708428\\
0.0237797246558198	0.414127426449488\\
0.0237797246558198	0.365996275669184\\
0.0237797246558198	0.513910595658685\\
0.0250312891113892	0.290470601948338\\
0.0250312891113892	0.493415051238443\\
0.0250312891113892	0.614417644234944\\
0.0250312891113892	0.475577728357502\\
0.0250312891113892	0.995817800968496\\
0.0262828535669587	0.328623806382109\\
0.0262828535669587	0.53168782917676\\
0.0262828535669587	0.245912785406974\\
0.0262828535669587	0.273637338985085\\
0.0275344180225282	0.617698095273768\\
0.0275344180225282	0.207298604888424\\
0.0275344180225282	0.60334086559061\\
0.0275344180225282	0.420714712880247\\
0.0275344180225282	1.02434010824687\\
0.0287859824780976	1.17334073372241\\
0.0300375469336671	1.19092613617416\\
0.0300375469336671	0.325299494439257\\
0.0312891113892365	0.674664622054753\\
0.0312891113892365	1.10814522511592\\
0.0312891113892365	0.502073545245672\\
0.0312891113892365	0.704406196661602\\
0.0312891113892365	0.670696127794669\\
0.032540675844806	0.760087148423077\\
0.0337922403003755	0.218952316498547\\
0.0337922403003755	0.711694624874481\\
0.0350438047559449	0.773963937215459\\
0.0350438047559449	0.399109814713849\\
0.0350438047559449	0.171824468292046\\
0.0350438047559449	0.970348113233348\\
0.0362953692115144	0.823136585958075\\
0.0362953692115144	0.547340005839204\\
0.0387984981226533	0.492612928192765\\
0.0400500625782228	0.790772382990941\\
0.0413016270337922	0.218298673379344\\
0.0425531914893617	0.173720298441775\\
0.0425531914893617	0.2583102891678\\
0.0425531914893617	0.522914091425349\\
0.0425531914893617	0.576979563572829\\
0.0438047559449312	1.02692833426911\\
0.0438047559449312	0.557899688782565\\
0.0438047559449312	0.962111055264777\\
0.0450563204005006	0.77980739824448\\
0.0463078848560701	0.354827976595314\\
0.0475594493116396	1.07303920029534\\
0.0475594493116396	1.07542019177478\\
0.048811013767209	1.10830914107649\\
0.048811013767209	0.893424164405247\\
0.048811013767209	0.807853834555782\\
0.0500625782227785	0.794263040801944\\
0.0500625782227785	0.885758459007259\\
0.0500625782227785	0.662886760842917\\
0.0513141426783479	0.778226542300443\\
0.0525657071339174	0.845872053789723\\
0.0538172715894869	0.866248731869319\\
0.0550688360450563	0.583900667729099\\
0.0563204005006258	0.395834550700855\\
0.0563204005006258	1.26780158942402\\
0.0563204005006258	0.773769619214508\\
0.0575719649561952	1.13011777890721\\
0.0575719649561952	0.594653265226014\\
0.0575719649561952	0.961626301987028\\
0.0588235294117647	0.56072764161195\\
0.0588235294117647	0.857815256947864\\
0.0613266583229036	0.753255635057413\\
0.0613266583229036	0.405623021713073\\
0.0625782227784731	1.14596237332994\\
0.065081351689612	0.634260821219786\\
0.0663329161451815	1.15595801401489\\
0.0675844806007509	0.998962102795713\\
0.0675844806007509	0.847383179207418\\
0.0688360450563204	0.478856898891963\\
0.0700876095118899	0.829565983637034\\
0.0713391739674593	0.673653708387128\\
0.0725907384230288	0.345013826899627\\
0.0725907384230288	0.638840115577727\\
0.0725907384230288	0.367520750941475\\
0.0738423028785982	0.52186767707629\\
0.0738423028785982	0.751285911996699\\
0.0750938673341677	0.908470926723858\\
0.0763454317897372	0.515098343726475\\
0.0775969962453066	0.936578111517755\\
0.0788485607008761	0.71241059542162\\
0.0788485607008761	1.34317573919677\\
0.0801001251564456	0.983840674546073\\
0.081351689612015	1.3932742380243\\
0.081351689612015	0.547354600710132\\
0.081351689612015	1.14833085760754\\
0.0838548185231539	0.887578435267243\\
0.0838548185231539	0.926753636871026\\
0.0851063829787234	0.650524728200297\\
0.0851063829787234	1.04090869106224\\
0.0863579474342929	0.733755167346762\\
0.0863579474342929	0.77416785886363\\
0.0876095118898623	0.697729766988993\\
0.0876095118898623	1.20396912223883\\
0.0876095118898623	0.762149182140718\\
0.0876095118898623	2.5336167499254\\
0.0888610763454318	0.701364869420784\\
0.0888610763454318	0.918414112042788\\
0.0901126408010012	0.437603642422968\\
0.0901126408010012	0.578129990139338\\
0.0926157697121402	0.846215048928786\\
0.0938673341677096	0.503952630546965\\
0.0938673341677096	1.04527422809451\\
0.0963704630788486	0.601358508792598\\
0.097622027534418	1.23613251964306\\
0.097622027534418	1.65207857396736\\
0.097622027534418	0.94225556605336\\
0.0988735919899875	0.578724657067553\\
0.0988735919899875	1.2865284317116\\
0.100125156445557	1.12667646290688\\
0.101376720901126	0.923300688502262\\
0.101376720901126	0.52956844766514\\
0.101376720901126	0.652059729027791\\
0.102628285356696	1.33990042972126\\
0.102628285356696	0.644073886982381\\
0.102628285356696	0.897450614223365\\
0.103879849812265	0.953088997362763\\
0.105131414267835	0.739936541566633\\
0.106382978723404	0.858723113927592\\
0.106382978723404	0.960515774387389\\
0.107634543178974	0.490034521310707\\
0.107634543178974	1.20973700608892\\
0.108886107634543	0.660684311071251\\
0.108886107634543	1.14559371151069\\
0.110137672090113	0.891093559337241\\
0.111389236545682	1.12118077195272\\
0.111389236545682	1.01884366633299\\
0.113892365456821	0.497338021397372\\
0.11514392991239	0.998529022757566\\
0.11639549436796	1.14626050941082\\
0.117647058823529	0.71050471318402\\
0.120150187734668	1.04210582578872\\
0.120150187734668	1.09649234235785\\
0.120150187734668	1.64727614208619\\
0.121401752190238	1.12547754917784\\
0.121401752190238	0.915980262309757\\
0.122653316645807	0.941257960514264\\
0.122653316645807	0.782962308688269\\
0.122653316645807	1.19617025831421\\
0.126408010012516	0.662988877115912\\
0.127659574468085	0.803459669261458\\
0.127659574468085	0.561230305123611\\
0.128911138923655	0.632329698802701\\
0.128911138923655	0.73800148956608\\
0.130162703379224	0.836835212615269\\
0.132665832290363	0.702626592764457\\
0.137672090112641	1.08020635829494\\
0.141426783479349	0.709107286099914\\
0.147684605757196	1.30839570654108\\
0.147684605757196	1.40071834664126\\
};
\addlegendentry{UKF (moment matching)}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.23096439673444\\
0	0.236379559597343\\
0	0.233088061322823\\
0	0.230766436017746\\
0	0.234654475737281\\
0	0.232766855767001\\
0	0.229207163021523\\
0	0.251154415075543\\
0	0.257427498923819\\
0	0.255527487865492\\
0	0.252024477965971\\
0	0.248455318147683\\
0	0.24616953429278\\
0	0.245042039865118\\
0	0.244771448641853\\
0	0.268855908732297\\
0	0.295308584652952\\
0	0.301124177890616\\
0	0.307027387060579\\
0	0.316562851595172\\
0	0.313594244798441\\
0.00125156445556946	0.305060702449072\\
0.00125156445556946	0.317355524638014\\
0.00125156445556946	0.323234822375961\\
0.00125156445556946	0.334780214020376\\
0.00250312891113892	0.325408961874175\\
0.00250312891113892	0.32821190195915\\
0.00250312891113892	0.340481813054378\\
0.00250312891113892	0.350354139347912\\
0.00250312891113892	0.351459325073265\\
0.00250312891113892	0.349309257286293\\
0.00250312891113892	0.364171171031433\\
0.00250312891113892	0.372574209693625\\
0.00375469336670839	0.373591972739555\\
0.00375469336670839	0.370218942359613\\
0.00375469336670839	0.375652832584787\\
0.00375469336670839	0.378702655312683\\
0.00375469336670839	0.361778616704065\\
0.00375469336670839	0.356883309009905\\
0.00375469336670839	0.355983747878975\\
0.00500625782227785	0.359605430410755\\
0.00500625782227785	0.36320785957134\\
0.00500625782227785	0.363498361494936\\
0.00500625782227785	0.381073355524802\\
0.00500625782227785	0.382871758770312\\
0.00625782227784731	0.358927128541572\\
0.00625782227784731	0.349415509357949\\
0.00625782227784731	0.351726853033451\\
0.00625782227784731	0.37633055891801\\
0.00625782227784731	0.366373337789535\\
0.00625782227784731	0.37265443941346\\
0.00750938673341677	0.386457654527993\\
0.00750938673341677	0.386342757110272\\
0.00750938673341677	0.395172242495883\\
0.00750938673341677	0.382148729382402\\
0.00750938673341677	0.41061769745345\\
0.00750938673341677	0.422644926599769\\
0.00750938673341677	0.43496557030757\\
0.00750938673341677	0.438975221827051\\
0.00750938673341677	0.455421988564696\\
0.00876095118898623	0.469715289283181\\
0.00876095118898623	0.450830065206224\\
0.00876095118898623	0.462748972591585\\
0.0100125156445557	0.462793987621677\\
0.0100125156445557	0.464177143624159\\
0.0100125156445557	0.476309222959325\\
0.0100125156445557	0.487121072406392\\
0.0112640801001252	0.493744184201175\\
0.0112640801001252	0.493866904672736\\
0.0125156445556946	0.506550426388586\\
0.0137672090112641	0.508789656834524\\
0.0137672090112641	0.527350283882087\\
0.0150187734668335	0.533859685310406\\
0.0150187734668335	0.530791393390573\\
0.0150187734668335	0.53375233070906\\
0.0150187734668335	0.565957254600921\\
0.0150187734668335	0.592180332037416\\
0.0150187734668335	0.600873767345247\\
0.016270337922403	0.588258439517109\\
0.016270337922403	0.590514609981088\\
0.016270337922403	0.601939383625565\\
0.016270337922403	0.629526501544847\\
0.016270337922403	0.629769822998038\\
0.016270337922403	0.626423690786047\\
0.016270337922403	0.648199366180432\\
0.0175219023779725	0.624057416963804\\
0.0175219023779725	0.633085453671261\\
0.0175219023779725	0.621174324313304\\
0.0187734668335419	0.630273064804248\\
0.0187734668335419	0.610728601417051\\
0.0187734668335419	0.608426554242027\\
0.0200250312891114	0.628655514579429\\
0.0200250312891114	0.616123679782507\\
0.0200250312891114	0.620884150701078\\
0.0200250312891114	0.62984973857753\\
0.0212765957446809	0.615402719871079\\
0.0212765957446809	0.612721105800332\\
0.0212765957446809	0.619767730481666\\
0.0212765957446809	0.627211730529985\\
0.0225281602002503	0.641560788859883\\
0.0225281602002503	0.641055594748985\\
0.0225281602002503	0.63130792209038\\
0.0225281602002503	0.626480473116522\\
0.0225281602002503	0.613941692628717\\
0.0237797246558198	0.621865792094164\\
0.0237797246558198	0.588271943548819\\
0.0237797246558198	0.559972257822043\\
0.0237797246558198	0.553088669892645\\
0.0237797246558198	0.562469517234649\\
0.0250312891113892	0.592994851394074\\
0.0250312891113892	0.607170248138588\\
0.0250312891113892	0.572502900079093\\
0.0250312891113892	0.577359577955716\\
0.0250312891113892	0.597726204580557\\
0.0262828535669587	0.587248000084693\\
0.0262828535669587	0.600841886504986\\
0.0262828535669587	0.591494746425765\\
0.0262828535669587	0.597288731746216\\
0.0275344180225282	0.577390594877561\\
0.0275344180225282	0.593233978449861\\
0.0275344180225282	0.601167129409479\\
0.0275344180225282	0.587678239809659\\
0.0275344180225282	0.579601474537745\\
0.0287859824780976	0.599746535789884\\
0.0300375469336671	0.610054068799863\\
0.0300375469336671	0.618616382262892\\
0.0312891113892365	0.618589644828036\\
0.0312891113892365	0.624468136119903\\
0.0312891113892365	0.615892167620631\\
0.0312891113892365	0.588488917536407\\
0.0312891113892365	0.586145133629263\\
0.032540675844806	0.585852675704216\\
0.0337922403003755	0.596888234976411\\
0.0337922403003755	0.621997934819212\\
0.0350438047559449	0.620004654602839\\
0.0350438047559449	0.645165069615384\\
0.0350438047559449	0.651047287370513\\
0.0350438047559449	0.648851062827682\\
0.0362953692115144	0.650474365895964\\
0.0362953692115144	0.647210347831043\\
0.0387984981226533	0.644456447994454\\
0.0400500625782228	0.66339393699332\\
0.0413016270337922	0.667833577410021\\
0.0425531914893617	0.657370837932888\\
0.0425531914893617	0.670160335058275\\
0.0425531914893617	0.668776353864319\\
0.0425531914893617	0.672360701014511\\
0.0438047559449312	0.675220197860066\\
0.0438047559449312	0.696796745039092\\
0.0438047559449312	0.692536946467579\\
0.0450563204005006	0.679932633583759\\
0.0463078848560701	0.708889026074098\\
0.0475594493116396	0.72895386443818\\
0.0475594493116396	0.734279519960642\\
0.048811013767209	0.726663409269573\\
0.048811013767209	0.740472952474501\\
0.048811013767209	0.742743442921807\\
0.0500625782227785	0.744978205387038\\
0.0500625782227785	0.76281010410964\\
0.0500625782227785	0.77054019488535\\
0.0513141426783479	0.800128597690755\\
0.0525657071339174	0.803840155350569\\
0.0538172715894869	0.823139437031971\\
0.0550688360450563	0.822207229316192\\
0.0563204005006258	0.83185667899702\\
0.0563204005006258	0.815748207117926\\
0.0563204005006258	0.817406826631011\\
0.0575719649561952	0.828034351024072\\
0.0575719649561952	0.803766838577548\\
0.0575719649561952	0.789214169370979\\
0.0588235294117647	0.764521223033146\\
0.0588235294117647	0.752136006788847\\
0.0613266583229036	0.750250409370211\\
0.0613266583229036	0.754057338900941\\
0.0625782227784731	0.741702001724915\\
0.065081351689612	0.75082504674741\\
0.0663329161451815	0.748631181851449\\
0.0675844806007509	0.765207971365018\\
0.0675844806007509	0.769127702787576\\
0.0688360450563204	0.796106821797416\\
0.0700876095118899	0.801157490131059\\
0.0713391739674593	0.797175132403843\\
0.0725907384230288	0.8009687596056\\
0.0725907384230288	0.794189954871061\\
0.0725907384230288	0.796052336970204\\
0.0738423028785982	0.798695083272711\\
0.0738423028785982	0.804462667463871\\
0.0750938673341677	0.801674420861064\\
0.0763454317897372	0.799823558592116\\
0.0775969962453066	0.826435095276308\\
0.0788485607008761	0.813641322236668\\
0.0788485607008761	0.876953186526855\\
0.0801001251564456	0.861800081707051\\
0.081351689612015	0.859115148681953\\
0.081351689612015	0.845455830789138\\
0.081351689612015	0.848764933830717\\
0.0838548185231539	0.849319902673776\\
0.0838548185231539	0.843663200079104\\
0.0851063829787234	0.867005213452266\\
0.0851063829787234	0.865755826559429\\
0.0863579474342929	0.894709552182815\\
0.0863579474342929	0.932383248745851\\
0.0876095118898623	0.938748903881073\\
0.0876095118898623	0.927757361559196\\
0.0876095118898623	0.953471697825367\\
0.0876095118898623	0.959808309538338\\
0.0888610763454318	0.966837979307692\\
0.0888610763454318	0.939717736256638\\
0.0901126408010012	0.928658371406028\\
0.0901126408010012	0.926879244462594\\
0.0926157697121402	0.930103220671669\\
0.0938673341677096	0.921740545892197\\
0.0938673341677096	0.923924231295381\\
0.0963704630788486	0.917696994785234\\
0.097622027534418	0.924636940976144\\
0.097622027534418	0.921957177086982\\
0.097622027534418	0.913833155552447\\
0.0988735919899875	0.928352127126623\\
0.0988735919899875	0.927117278596032\\
0.100125156445557	0.92517143157176\\
0.101376720901126	0.929469577478311\\
0.101376720901126	0.882388378212555\\
0.101376720901126	0.892971004776295\\
0.102628285356696	0.878935135088115\\
0.102628285356696	0.897632647765935\\
0.102628285356696	0.916570331741651\\
0.103879849812265	0.912046653883492\\
0.105131414267835	0.929985093724884\\
0.106382978723404	0.931692364200328\\
0.106382978723404	0.966556285310115\\
0.107634543178974	0.962867786294607\\
0.107634543178974	0.93833117590602\\
0.108886107634543	0.938297922388051\\
0.108886107634543	0.945105844108741\\
0.110137672090113	0.942093904995495\\
0.111389236545682	0.926637652135796\\
0.111389236545682	0.922642951494436\\
0.113892365456821	0.923698346743052\\
0.11514392991239	0.923040679068882\\
0.11639549436796	0.902977381063709\\
0.117647058823529	0.909402758584806\\
0.120150187734668	0.902908624536175\\
0.120150187734668	0.907145869900581\\
0.120150187734668	0.906118228051691\\
0.121401752190238	0.92110731447214\\
0.121401752190238	0.935780733547269\\
0.122653316645807	0.951151292589909\\
0.122653316645807	0.941916088536374\\
0.122653316645807	0.952332080294341\\
0.126408010012516	0.944898940632174\\
0.127659574468085	0.947051155883971\\
0.127659574468085	0.93979575521444\\
0.128911138923655	0.936358889513633\\
0.128911138923655	0.956314383518918\\
0.130162703379224	0.954304162602792\\
0.132665832290363	0.94470634526239\\
0.137672090112641	0.957032746950726\\
0.141426783479349	0.952306464793059\\
0.147684605757196	0.943824942583366\\
0.147684605757196	0.899859242614439\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.325051814101656\\
0	0.329821857947815\\
0	0.32457535011807\\
0	0.32006702130638\\
0	0.323078350950034\\
0	0.319245344791535\\
0	0.315059957222146\\
0	0.383882398746943\\
0	0.390547911027183\\
0	0.386054132455873\\
0	0.380997724677939\\
0	0.376126559544286\\
0	0.371923638384141\\
0	0.368589529957098\\
0	0.366101426188353\\
0	0.446662490605748\\
0	0.510965633086922\\
0	0.514301700000524\\
0	0.519936593593966\\
0	0.531031641841637\\
0	0.528578778105951\\
0.00125156445556946	0.522402212709076\\
0.00125156445556946	0.536415470522556\\
0.00125156445556946	0.540178943637776\\
0.00125156445556946	0.554550340254759\\
0.00250312891113892	0.546180202871941\\
0.00250312891113892	0.548333342100922\\
0.00250312891113892	0.563785579226068\\
0.00250312891113892	0.57039335735687\\
0.00250312891113892	0.571300176595755\\
0.00250312891113892	0.570581119016318\\
0.00250312891113892	0.597864828022924\\
0.00250312891113892	0.603953777328327\\
0.00375469336670839	0.604212580950947\\
0.00375469336670839	0.602615983209042\\
0.00375469336670839	0.605752113676853\\
0.00375469336670839	0.606411726487544\\
0.00375469336670839	0.582622424557709\\
0.00375469336670839	0.578581359882737\\
0.00375469336670839	0.578344434090467\\
0.00500625782227785	0.579670935645027\\
0.00500625782227785	0.580750189988192\\
0.00500625782227785	0.580802601639409\\
0.00500625782227785	0.607067345109167\\
0.00500625782227785	0.607893897774211\\
0.00625782227784731	0.55611264607553\\
0.00625782227784731	0.522461659116811\\
0.00625782227784731	0.524512735637643\\
0.00625782227784731	0.59908731434108\\
0.00625782227784731	0.590609437600077\\
0.00625782227784731	0.595704870569112\\
0.00750938673341677	0.606355473827771\\
0.00750938673341677	0.606166519098848\\
0.00750938673341677	0.6180631363962\\
0.00750938673341677	0.60685514652887\\
0.00750938673341677	0.659860311317328\\
0.00750938673341677	0.676008216123411\\
0.00750938673341677	0.704418051689635\\
0.00750938673341677	0.709132114603193\\
0.00750938673341677	0.733573821701148\\
0.00876095118898623	0.744016377066457\\
0.00876095118898623	0.723709184672385\\
0.00876095118898623	0.742522424826075\\
0.0100125156445557	0.742527445836747\\
0.0100125156445557	0.742683931888536\\
0.0100125156445557	0.75802659500839\\
0.0100125156445557	0.766044297755482\\
0.0112640801001252	0.768041449482541\\
0.0112640801001252	0.768051499959046\\
0.0125156445556946	0.77468088307697\\
0.0137672090112641	0.775208582240187\\
0.0137672090112641	0.79575371749081\\
0.0150187734668335	0.796236678698119\\
0.0150187734668335	0.791182944997394\\
0.0150187734668335	0.791819559420513\\
0.0150187734668335	0.846559942038718\\
0.0150187734668335	0.915870871925806\\
0.0150187734668335	0.921782177521004\\
0.016270337922403	0.895131670432083\\
0.016270337922403	0.894594131804769\\
0.016270337922403	0.905943712623937\\
0.016270337922403	0.963568252441255\\
0.016270337922403	0.963732945641675\\
0.016270337922403	0.961222824479585\\
0.016270337922403	0.972920645124699\\
0.0175219023779725	0.947036583053848\\
0.0175219023779725	0.961430803136374\\
0.0175219023779725	0.944306882423924\\
0.0187734668335419	0.954965833145718\\
0.0187734668335419	0.94103565434626\\
0.0187734668335419	0.939015225473863\\
0.0200250312891114	0.951675462753637\\
0.0200250312891114	0.939956701499655\\
0.0200250312891114	0.939753260219943\\
0.0200250312891114	0.941483247372466\\
0.0212765957446809	0.932524619059426\\
0.0212765957446809	0.930545738646865\\
0.0212765957446809	0.935116504950546\\
0.0212765957446809	0.936156843225558\\
0.0225281602002503	0.95745206247922\\
0.0225281602002503	0.957451237801779\\
0.0225281602002503	0.946371070239743\\
0.0225281602002503	0.946428442411048\\
0.0225281602002503	0.940251900441\\
0.0237797246558198	0.945171039594121\\
0.0237797246558198	0.899959688090079\\
0.0237797246558198	0.825648386164497\\
0.0237797246558198	0.819636131235373\\
0.0237797246558198	0.84062743054632\\
0.0250312891113892	0.886372064994735\\
0.0250312891113892	0.918879349033546\\
0.0250312891113892	0.853285044457115\\
0.0250312891113892	0.858622343326956\\
0.0250312891113892	0.894665117460413\\
0.0262828535669587	0.881739826175564\\
0.0262828535669587	0.890832228841014\\
0.0262828535669587	0.874234307491931\\
0.0262828535669587	0.88169356033552\\
0.0275344180225282	0.866811427618984\\
0.0275344180225282	0.876283629465522\\
0.0275344180225282	0.885886718246225\\
0.0275344180225282	0.872053549115922\\
0.0275344180225282	0.872392304317927\\
0.0287859824780976	0.898072247628721\\
0.0300375469336671	0.910645246588917\\
0.0300375469336671	0.913392550638663\\
0.0312891113892365	0.913377597228151\\
0.0312891113892365	0.920923689540508\\
0.0312891113892365	0.920414961135442\\
0.0312891113892365	0.894629191497874\\
0.0312891113892365	0.894603894291036\\
0.032540675844806	0.894369003142363\\
0.0337922403003755	0.898673354958289\\
0.0337922403003755	0.927278017359956\\
0.0350438047559449	0.925508920425003\\
0.0350438047559449	0.946562501589979\\
0.0350438047559449	0.953321040099115\\
0.0350438047559449	0.953089020354798\\
0.0362953692115144	0.956906886935054\\
0.0362953692115144	0.948357345415552\\
0.0387984981226533	0.940799308033079\\
0.0400500625782228	0.95677603093397\\
0.0413016270337922	0.962397478313931\\
0.0425531914893617	0.941132202848431\\
0.0425531914893617	0.955324013017251\\
0.0425531914893617	0.953868839602821\\
0.0425531914893617	0.958153263186626\\
0.0438047559449312	0.962346820623998\\
0.0438047559449312	0.972549903466206\\
0.0438047559449312	0.969038086206182\\
0.0450563204005006	0.961171850925503\\
0.0463078848560701	1.00456730518607\\
0.0475594493116396	1.0068174452933\\
0.0475594493116396	1.01839019182332\\
0.048811013767209	1.01137179611681\\
0.048811013767209	1.02622885711823\\
0.048811013767209	1.02672716061059\\
0.0500625782227785	1.02961594998585\\
0.0500625782227785	1.0295062770974\\
0.0500625782227785	1.0225282758494\\
0.0513141426783479	1.041799499869\\
0.0525657071339174	1.04193539062921\\
0.0538172715894869	1.06563638197508\\
0.0550688360450563	1.06394632390442\\
0.0563204005006258	1.06840352511289\\
0.0563204005006258	1.05946483581796\\
0.0563204005006258	1.0610397271814\\
0.0575719649561952	1.05732487257727\\
0.0575719649561952	1.04447443345355\\
0.0575719649561952	1.02609884340135\\
0.0588235294117647	1.00556976622965\\
0.0588235294117647	0.995863566163715\\
0.0613266583229036	0.993750756659306\\
0.0613266583229036	0.999157036686313\\
0.0625782227784731	0.989263807272643\\
0.065081351689612	1.00041688851794\\
0.0663329161451815	0.998263115988585\\
0.0675844806007509	1.03704404764596\\
0.0675844806007509	1.04330866577338\\
0.0688360450563204	1.09050828769203\\
0.0700876095118899	1.08969655516532\\
0.0713391739674593	1.07981574897662\\
0.0725907384230288	1.08404782842238\\
0.0725907384230288	1.07149118591995\\
0.0725907384230288	1.07215226655112\\
0.0738423028785982	1.07680659249718\\
0.0738423028785982	1.07924314874491\\
0.0750938673341677	1.07631921471544\\
0.0763454317897372	1.07499250121012\\
0.0775969962453066	1.10076907366526\\
0.0788485607008761	1.08143173163539\\
0.0788485607008761	1.2873997784796\\
0.0801001251564456	1.26997621028541\\
0.081351689612015	1.26662229982448\\
0.081351689612015	1.26017373535172\\
0.081351689612015	1.26084448314385\\
0.0838548185231539	1.26138391495967\\
0.0838548185231539	1.25937056352733\\
0.0851063829787234	1.27330118465803\\
0.0851063829787234	1.27283448968128\\
0.0863579474342929	1.29597776837615\\
0.0863579474342929	1.35015594752151\\
0.0876095118898623	1.35511960980264\\
0.0876095118898623	1.34927549877496\\
0.0876095118898623	1.37247054825359\\
0.0876095118898623	1.3799786765076\\
0.0888610763454318	1.38448308813216\\
0.0888610763454318	1.35849695457296\\
0.0901126408010012	1.35060116806943\\
0.0901126408010012	1.34690359327492\\
0.0926157697121402	1.34747683352939\\
0.0938673341677096	1.33709938991325\\
0.0938673341677096	1.3392694857291\\
0.0963704630788486	1.33439662369352\\
0.097622027534418	1.33845727739723\\
0.097622027534418	1.33525858630632\\
0.097622027534418	1.33331069526369\\
0.0988735919899875	1.35035921404782\\
0.0988735919899875	1.34987599767532\\
0.100125156445557	1.34674461501521\\
0.101376720901126	1.34997933983087\\
0.101376720901126	1.17746237233817\\
0.101376720901126	1.18702014291944\\
0.102628285356696	1.18164985855652\\
0.102628285356696	1.1892684156678\\
0.102628285356696	1.20517374663748\\
0.103879849812265	1.20284610279248\\
0.105131414267835	1.21118242857532\\
0.106382978723404	1.21376791832773\\
0.106382978723404	1.27020688000751\\
0.107634543178974	1.2637906941324\\
0.107634543178974	1.20967577612457\\
0.108886107634543	1.20964208621347\\
0.108886107634543	1.20959284188752\\
0.110137672090113	1.20304968082768\\
0.111389236545682	1.19000455332341\\
0.111389236545682	1.18696932797103\\
0.113892365456821	1.18645972304182\\
0.11514392991239	1.1865290717939\\
0.11639549436796	1.156351115656\\
0.117647058823529	1.15839067097435\\
0.120150187734668	1.1547434603021\\
0.120150187734668	1.16091609856823\\
0.120150187734668	1.16065019742385\\
0.121401752190238	1.18578993971428\\
0.121401752190238	1.21455046361703\\
0.122653316645807	1.22160879225452\\
0.122653316645807	1.21263998727757\\
0.122653316645807	1.22243519250748\\
0.126408010012516	1.21752039049342\\
0.127659574468085	1.22506873276331\\
0.127659574468085	1.22136480999013\\
0.128911138923655	1.22374094442413\\
0.128911138923655	1.23366971687113\\
0.130162703379224	1.23834453501493\\
0.132665832290363	1.23261066618997\\
0.137672090112641	1.24735362252591\\
0.141426783479349	1.25029109587994\\
0.147684605757196	1.24873269535211\\
0.147684605757196	1.15306910138955\\
0.147684605757196	0.646649383839328\\
0.147684605757196	0.638917189814622\\
0.141426783479349	0.654321833706174\\
0.137672090112641	0.66671187137554\\
0.132665832290363	0.656802024334814\\
0.130162703379224	0.670263790190657\\
0.128911138923655	0.678959050166702\\
0.128911138923655	0.648976834603138\\
0.127659574468085	0.658226700438746\\
0.127659574468085	0.66903357900463\\
0.126408010012516	0.672277490770928\\
0.122653316645807	0.682228968081205\\
0.122653316645807	0.671192189795177\\
0.122653316645807	0.680693792925294\\
0.121401752190238	0.657011003477509\\
0.121401752190238	0.656424689230001\\
0.120150187734668	0.651586258679527\\
0.120150187734668	0.653375641232932\\
0.120150187734668	0.65107378877025\\
0.117647058823529	0.660414846195262\\
0.11639549436796	0.649603646471418\\
0.11514392991239	0.659552286343867\\
0.113892365456821	0.660936970444281\\
0.111389236545682	0.658316575017844\\
0.111389236545682	0.663270750948182\\
0.110137672090113	0.681138129163309\\
0.108886107634543	0.680618846329963\\
0.108886107634543	0.666953758562634\\
0.107634543178974	0.666986575687475\\
0.107634543178974	0.661944878456815\\
0.106382978723404	0.662905690612715\\
0.106382978723404	0.649616810072931\\
0.105131414267835	0.648787758874443\\
0.103879849812265	0.621247204974505\\
0.102628285356696	0.627966916845826\\
0.102628285356696	0.605996879864064\\
0.102628285356696	0.576220411619714\\
0.101376720901126	0.598921866633146\\
0.101376720901126	0.587314384086942\\
0.101376720901126	0.508959815125756\\
0.100125156445557	0.503598248128306\\
0.0988735919899875	0.504358559516739\\
0.0988735919899875	0.506345040205424\\
0.097622027534418	0.494355615841201\\
0.097622027534418	0.508655767867644\\
0.097622027534418	0.510816604555056\\
0.0963704630788486	0.500997365876943\\
0.0938673341677096	0.508578976861662\\
0.0938673341677096	0.506381701871144\\
0.0926157697121402	0.512729607813943\\
0.0901126408010012	0.506854895650272\\
0.0901126408010012	0.506715574742631\\
0.0888610763454318	0.520938517940321\\
0.0888610763454318	0.549192870483225\\
0.0876095118898623	0.539637942569074\\
0.0876095118898623	0.534472847397148\\
0.0876095118898623	0.506239224343433\\
0.0876095118898623	0.522378197959508\\
0.0863579474342929	0.514610549970189\\
0.0863579474342929	0.49344133598948\\
0.0851063829787234	0.458677163437577\\
0.0851063829787234	0.460709242246505\\
0.0838548185231539	0.427955836630877\\
0.0838548185231539	0.43725589038788\\
0.081351689612015	0.436685384517581\\
0.081351689612015	0.430737926226555\\
0.081351689612015	0.45160799753943\\
0.0801001251564456	0.453623953128691\\
0.0788485607008761	0.466506594574104\\
0.0788485607008761	0.54585091283794\\
0.0775969962453066	0.552101116887357\\
0.0763454317897372	0.524654615974112\\
0.0750938673341677	0.527029627006687\\
0.0738423028785982	0.529682186182832\\
0.0738423028785982	0.520583574048238\\
0.0725907384230288	0.519952407389286\\
0.0725907384230288	0.51688872382217\\
0.0725907384230288	0.517889690788821\\
0.0713391739674593	0.514534515831068\\
0.0700876095118899	0.512618425096798\\
0.0688360450563204	0.501705355902807\\
0.0675844806007509	0.494946739801769\\
0.0675844806007509	0.493371895084078\\
0.0663329161451815	0.498999247714313\\
0.065081351689612	0.501233204976883\\
0.0625782227784731	0.494140196177188\\
0.0613266583229036	0.508957641115569\\
0.0613266583229036	0.506750062081116\\
0.0588235294117647	0.50840844741398\\
0.0588235294117647	0.523472679836642\\
0.0575719649561952	0.552329495340606\\
0.0575719649561952	0.563059243701544\\
0.0575719649561952	0.598743829470875\\
0.0563204005006258	0.573773926080625\\
0.0563204005006258	0.572031578417888\\
0.0563204005006258	0.595309832881154\\
0.0550688360450563	0.580468134727958\\
0.0538172715894869	0.580642492088866\\
0.0525657071339174	0.565744920071926\\
0.0513141426783479	0.558457695512507\\
0.0500625782227785	0.518552113921301\\
0.0500625782227785	0.496113931121879\\
0.0500625782227785	0.460340460788222\\
0.048811013767209	0.458759725233025\\
0.048811013767209	0.454717047830772\\
0.048811013767209	0.441955022422339\\
0.0475594493116396	0.450168848097959\\
0.0475594493116396	0.451090283583059\\
0.0463078848560701	0.413210746962123\\
0.0450563204005006	0.398693416242014\\
0.0438047559449312	0.416035806728976\\
0.0438047559449312	0.421043586611977\\
0.0438047559449312	0.388093575096134\\
0.0425531914893617	0.386568138842396\\
0.0425531914893617	0.383683868125816\\
0.0425531914893617	0.384996657099298\\
0.0425531914893617	0.373609473017346\\
0.0413016270337922	0.373269676506112\\
0.0400500625782228	0.37001184305267\\
0.0387984981226533	0.348113587955828\\
0.0362953692115144	0.346063350246534\\
0.0362953692115144	0.344041844856873\\
0.0350438047559449	0.344613105300565\\
0.0350438047559449	0.34877353464191\\
0.0350438047559449	0.343767637640788\\
0.0350438047559449	0.314500388780674\\
0.0337922403003755	0.316717852278468\\
0.0337922403003755	0.295103114994533\\
0.032540675844806	0.27733634826607\\
0.0312891113892365	0.27768637296749\\
0.0312891113892365	0.282348643574939\\
0.0312891113892365	0.311369374105819\\
0.0312891113892365	0.328012582699298\\
0.0312891113892365	0.323801692427921\\
0.0300375469336671	0.323840213887121\\
0.0300375469336671	0.309462891010809\\
0.0287859824780976	0.301420823951046\\
0.0275344180225282	0.286810644757563\\
0.0275344180225282	0.303302930503397\\
0.0275344180225282	0.316447540572733\\
0.0275344180225282	0.310184327434199\\
0.0275344180225282	0.287969762136137\\
0.0262828535669587	0.312883903156912\\
0.0262828535669587	0.308755185359599\\
0.0262828535669587	0.310851544168958\\
0.0262828535669587	0.292756173993822\\
0.0250312891113892	0.300787291700702\\
0.0250312891113892	0.296096812584476\\
0.0250312891113892	0.291720755701072\\
0.0250312891113892	0.29546114724363\\
0.0250312891113892	0.299617637793413\\
0.0237797246558198	0.284311603922978\\
0.0237797246558198	0.286541208549917\\
0.0237797246558198	0.29429612947959\\
0.0237797246558198	0.276584199007558\\
0.0237797246558198	0.298560544594208\\
0.0225281602002503	0.287631484816434\\
0.0225281602002503	0.306532503821996\\
0.0225281602002503	0.316244773941017\\
0.0225281602002503	0.324659951696191\\
0.0225281602002503	0.325669515240547\\
0.0212765957446809	0.318266617834413\\
0.0212765957446809	0.304418956012786\\
0.0212765957446809	0.2948964729538\\
0.0212765957446809	0.298280820682731\\
0.0200250312891114	0.318216229782594\\
0.0200250312891114	0.302015041182213\\
0.0200250312891114	0.29229065806536\\
0.0200250312891114	0.30563556640522\\
0.0187734668335419	0.27783788301019\\
0.0187734668335419	0.280421548487841\\
0.0187734668335419	0.305580296462778\\
0.0175219023779725	0.298041766202685\\
0.0175219023779725	0.304740104206148\\
0.0175219023779725	0.30107825087376\\
0.016270337922403	0.323478087236165\\
0.016270337922403	0.291624557092508\\
0.016270337922403	0.295806700354402\\
0.016270337922403	0.29548475064844\\
0.016270337922403	0.297935054627193\\
0.016270337922403	0.286435088157408\\
0.016270337922403	0.281385208602136\\
0.0150187734668335	0.279965357169491\\
0.0150187734668335	0.268489792149026\\
0.0150187734668335	0.285354567163124\\
0.0150187734668335	0.275685101997606\\
0.0150187734668335	0.270399841783752\\
0.0150187734668335	0.271482691922693\\
0.0137672090112641	0.258946850273365\\
0.0137672090112641	0.242370731428861\\
0.0125156445556946	0.238419969700202\\
0.0112640801001252	0.219682309386427\\
0.0112640801001252	0.219446918919808\\
0.0100125156445557	0.208197847057301\\
0.0100125156445557	0.19459185091026\\
0.0100125156445557	0.185670355359783\\
0.0100125156445557	0.183060529406607\\
0.00876095118898623	0.182975520357096\\
0.00876095118898623	0.177950945740063\\
0.00876095118898623	0.195414201499906\\
0.00750938673341677	0.177270155428244\\
0.00750938673341677	0.16881832905091\\
0.00750938673341677	0.165513088925505\\
0.00750938673341677	0.169281637076126\\
0.00750938673341677	0.161375083589572\\
0.00750938673341677	0.157442312235934\\
0.00750938673341677	0.172281348595565\\
0.00750938673341677	0.166518995121697\\
0.00750938673341677	0.166559835228216\\
0.00625782227784731	0.149604008257808\\
0.00625782227784731	0.142137237978992\\
0.00625782227784731	0.15357380349494\\
0.00625782227784731	0.178940970429259\\
0.00625782227784731	0.176369359599088\\
0.00625782227784731	0.161741611007613\\
0.00500625782227785	0.157849619766413\\
0.00500625782227785	0.155079365940438\\
0.00500625782227785	0.146194121350463\\
0.00500625782227785	0.145665529154488\\
0.00500625782227785	0.139539925176484\\
0.00375469336670839	0.133623061667483\\
0.00375469336670839	0.135185258137073\\
0.00375469336670839	0.140934808850421\\
0.00375469336670839	0.150993584137821\\
0.00375469336670839	0.145553551492721\\
0.00375469336670839	0.137821901510184\\
0.00375469336670839	0.142971364528164\\
0.00250312891113892	0.141194642058924\\
0.00250312891113892	0.130477514039941\\
0.00250312891113892	0.128037395556267\\
0.00250312891113892	0.131618473550774\\
0.00250312891113892	0.130314921338954\\
0.00250312891113892	0.117178046882688\\
0.00250312891113892	0.108090461817378\\
0.00250312891113892	0.104637720876408\\
0.00125156445556946	0.115010087785992\\
0.00125156445556946	0.106290701114146\\
0.00125156445556946	0.0982955787534718\\
0.00125156445556946	0.0877191921890674\\
0	0.0986097114909308\\
0	0.102094061348708\\
0	0.0941181805271923\\
0	0.0879466557807085\\
0	0.0796515362189823\\
0	0.0910493268588456\\
0	0.123441471095352\\
0	0.121494549773138\\
0	0.120415430201419\\
0	0.12078407675108\\
0	0.123051231254003\\
0	0.125000843275111\\
0	0.124307086820454\\
0	0.118426431404144\\
0	0.1433543688209\\
0	0.146288366742466\\
0	0.146230600524529\\
0	0.141465850729112\\
0	0.141600772527576\\
0	0.14293726124687\\
0	0.136876979367224\\
}--cycle;
\end{axis}
\end{tikzpicture}%
